Dense gas in molecular cores associated with Planck Galactic cold clumps

We present the first survey of dense gas towards Planck Galactic Cold Clumps (PGCCs). Observations in the J=1-0 transitions of HCO+ and HCN towards 621 molecular cores associated with PGCCs were performed using the Purple Mountain Observatory 13.7-m telescope. Among them, 250 sources have detection, including 230 cores detected in HCO+ and 158 in HCN. Spectra of the J=1-0 transitions from CO, 13CO, and C18O at the centers of the 250 cores were extracted from previous mapping observations to construct a multi-line data set. The significantly low detection rate of asymmetric double-peaked profiles, together with the well consistence among central velocities of CO, HCO+, and HCN spectra, suggests that the CO-selected Planck cores are more quiescent compared to classical star-forming regions. The small difference between line widths of C18O and HCN indicates that the inner regions of CO-selected Planck cores are not more turbulent than the exterior. The velocity-integrated intensities and abundances of HCO+ are positively correlated with those of HCN, suggesting these two species are well coupled and chemically connected. The detected abundances of both HCO+ and HCN are significantly lower than values in other low- to high-mass star-forming regions. The low abundances may be due to beam dilution. On the basis of the inspection of the parameters given in the PGCC catalog, we suggest that there may be about 1 000 PGCC objects having sufficient reservoir of dense gas to form stars.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrrrr}
        \tablecaption{Observational Parameters of \hcop~ and HCN \label{tb-obs-dense}}
    \tablewidth{0pt}
    \tablehead{
    \colhead{Designation} &\colhead{R.A.}& \colhead{Dec.}& \multicolumn{5}{c}{HCO$^+$ $J=1-0$} & & \multicolumn{6}{c}{HCN $J=1-0$}  \\
    \cline{4-8}\cline{10-15} \\
    &&& \colhead{rms} & \colhead{$T_\mathrm{mb}$}& \colhead{$\int T_\mathrm{mb}dv$}& \colhead{$v_\mathrm{lsr}$}& \colhead{FWHM}& &\colhead{rms} & \colhead{$T_\mathrm{mb}$}& \colhead{$\int T_\mathrm{mb}dv$}& \colhead{$v_\mathrm{lsr}$}& \colhead{FWHM} & \colhead{$\tau$}  \\
     & && \colhead{(K)}& \colhead{(K)}&\colhead{(K \kms)} & \colhead{(\kms)}& \colhead{(\kms)} & &  \colhead{(K)}& \colhead{(K)}&\colhead{(K \kms)} & \colhead{(\kms)}& \colhead{(\kms)} &
    }
    \startdata
     G026.45+08.02a1 &18h11m20.92s &  -2d00m22.7s &     0.04 &   0.60(0.07)  &    0.39(0.03) &   6.17(0.02) &  0.60(0.05) &  &  0.03 &   0.14(0.20) &  0.11(0.17) &   6.31(0.10) &  1.10(0.19) &   0.14(0.15) \\  
 G031.26-05.37a1 &19h07m39.03s &  -4d00m27.3s &     0.12 &   0.40(0.18)  &    0.27(0.09) &   0.74(0.12) &  0.64(0.20) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G038.36-00.95a1 &19h04m44.03s &   4d22m51.4s &     0.04 &   0.16(0.04)  &    0.34(0.05) &  17.11(0.16) &  1.98(0.36) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G043.02+08.36a1 &18h39m21.54s &  12d41m35.3s &     0.19 &   1.00(4.20)  &    0.44(0.12) &   4.07(0.05) &  0.41(1.72) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G057.17+03.41a1 &19h24m55.57s &  23d04m21.7s &     0.03 &   0.13(0.13)  &    0.07(0.02) &  12.03(0.12) &  0.54(0.50) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G058.97-01.66b1 &19h47m42.84s &  22d06m07.8s &     0.04 &   0.22(0.39)  &    0.10(0.03) &  24.23(0.07) &  0.41(0.71) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G070.44-01.54a2 &20h14m31.88s &  31d57m05.5s &     0.11 &   0.47(0.07)  &    2.30(0.22) &  11.18(0.22) &  4.61(0.51) &  &  0.09 &   0.33(0.82) &  0.41(1.04) &   9.53(0.19) &  1.67(0.50) &   0.10(0.16) \\  
 G070.72-00.63a1 &20h11m59.82s &  32d42m02.8s &     0.03 &   0.11(0.03)  &    0.38(0.06) &  13.06(0.27) &  3.35(0.67) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G074.11+00.11a1 &20h17m56.73s &  35d56m42.8s &     0.03 &   0.16(1.34)  &    0.07(0.02) &  -0.88(0.05) &  0.41(3.44) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G084.79-01.11a1 &20h57m10.57s &  43d46m28.0s &     0.03 &   1.08(0.05)  &    2.87(0.08) &   1.36(0.02) &  2.50(0.08) &  &  0.03 &   0.24(0.07) &  0.32(0.10) &   1.48(0.04) &  1.79(0.09) &   0.74(0.16) \\  
 G084.79-01.11a2 &20h56m51.94s &  43d44m15.2s &     0.03 &   0.26(0.03)  &    0.89(0.07) &   0.90(0.11) &  3.21(0.27) &  &  0.03 &   0.09(0.09) &  0.11(0.11) &   0.90(0.12) &  1.65(0.25) &   1.17(0.87) \\  
 G084.79-01.11a3 &20h56m42.28s &  43d40m42.4s &     0.03 &   0.13(0.02)  &    0.33(0.04) &   0.67(0.15) &  2.35(0.35) &  &  0.02 &   0.06(0.18) &  0.09(0.26) &   0.68(0.29) &  1.93(0.55) &   0.23(0.47) \\  
 G084.79-01.11a4 &20h56m45.19s &  43d37m17.7s &     0.04 &   0.36(0.06)  &    0.37(0.04) &   6.53(0.05) &  0.97(0.12) &  &  0.03 &   0.12(0.11) &  0.08(0.08) &   6.46(0.08) &  0.93(0.13) &   0.89(0.61) \\  
 G089.75-02.16b1 &21h20m02.04s &  46d38m08.8s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.05 &   0.11(0.17) &  0.16(0.24) &   2.11(0.31) &  1.81(0.51) &   0.10(0.14) \\  
 G089.93-01.94a1 &21h19m48.94s &  46d53m07.6s &     0.09 &   0.30(0.09)  &    0.35(0.08) &   1.66(0.13) &  1.10(0.24) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G093.12-10.40a2 &22h04m51.19s &  42d36m55.4s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.03 &   0.06(0.13) &  0.04(0.08) &  -0.62(0.15) &  0.86(0.24) &   0.10(0.15) \\  
 G093.44-04.66a1 &21h45m44.03s &  47d16m35.2s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.10 &   0.19(0.44) &  0.10(0.24) &   7.76(0.15) &  0.69(0.47) &   0.10(0.14) \\  
 G093.44-04.66a2 &21h46m01.88s &  47d18m06.1s &     0.06 &   0.69(0.10)  &    0.75(0.07) &   5.26(0.04) &  1.02(0.12) &  &  0.06 &   0.34(0.26) &  0.26(0.20) &   5.09(0.06) &  1.03(0.14) &   0.33(0.20) \\  
 G093.62-04.44a1 &21h45m41.91s &  47d33m11.8s &     0.06 &   0.58(0.09)  &    0.73(0.07) &   3.69(0.05) &  1.20(0.14) &  &  0.05 &   0.23(0.12) &  0.12(0.07) &   3.55(0.05) &  0.69(0.17) &   0.59(0.24) \\  
 G093.75-04.59a1 &21h47m08.74s &  47d31m10.0s &     0.09 &   0.35(0.15)  &    0.39(0.10) &   3.67(0.14) &  1.05(0.35) &  &  0.08 &   0.25(1.83) &  0.24(1.79) &   3.47(0.14) &  1.30(0.27) &   0.10(0.47) \\  
 G093.91+10.02a2 &20h37m09.60s &  57d40m28.8s &     0.03 &   0.15(1.12)  &    0.07(0.02) &  -1.26(0.05) &  0.41(3.06) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G096.37+10.29a1 &20h46m39.78s &  59d50m01.0s &     0.03 &   0.12(1.82)  &    0.05(0.02) &  -6.45(0.07) &  0.41(6.20) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G097.09+10.12a1 &20h51m07.82s &  60d14m48.9s &     0.03 &   0.20(0.92)  &    0.09(0.02) &  -2.98(0.05) &  0.41(1.89) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G097.77+08.59a2 &21h04m41.80s &  59d52m59.3s &     0.03 &   0.10(0.05)  &    0.10(0.03) &   3.20(0.15) &  0.93(0.40) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G098.50-03.24a1 &22h04m55.16s &  51d31m08.1s &     0.08 &   0.30(0.13)  &    0.48(0.12) &  -5.98(0.16) &  1.53(0.53) &  &  0.07 &   0.35(0.11) &  0.18(0.11) &  -5.87(0.05) &  0.69(0.37) &   0.22(0.05) \\  
 G098.96+13.68a1 &20h36m12.76s &  63d52m30.1s &     0.03 &   0.21(0.05)  &    0.17(0.03) &  -2.56(0.06) &  0.75(0.14) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G102.34+15.96a2 &20h35m43.46s &  67d53m18.7s &     0.04 &   0.17(0.18)  &    0.09(0.02) &   2.44(0.09) &  0.51(0.54) &  &  0.03 &   0.08(0.13) &  0.05(0.08) &   2.54(0.10) &  0.82(0.16) &   0.10(0.10) \\  
 G102.72+15.36a1 &20h42m50.57s &  67d45m43.3s &     0.03 &   0.16(0.07)  &    0.18(0.04) &   1.47(0.09) &  1.07(0.43) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G102.72+15.36a2 &20h43m26.12s &  67d51m50.2s &     0.03 &   0.09(0.04)  &    0.09(0.03) &   2.50(0.14) &  0.89(0.26) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G102.72-25.98a1 &23h24m08.29s &  33d25m54.4s &     0.03 &   0.11(0.94)  &    0.05(0.02) &  -7.23(0.15) &  0.41(3.49) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G103.22-15.23a1 &23h04m44.47s &  43d30m52.2s &     0.03 &   0.11(0.08)  &    0.05(0.03) &   3.64(0.18) &  0.45(0.19) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G103.90+13.97a1 &21h02m19.84s &  67d54m00.5s &     0.03 &   0.11(0.06)  &    0.09(0.03) &   2.27(0.13) &  0.76(0.32) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G104.78+11.49a1 &21h27m39.11s &  66d53m16.3s &     0.03 &   0.39(0.06)  &    0.26(0.03) &  -9.41(0.04) &  0.63(0.07) &  &  0.03 &   0.14(0.14) &  0.09(0.09) &  -9.44(0.07) &  0.86(0.14) &   0.10(0.06) \\  
 G105.55+10.40a1 &21h41m03.61s &  66d35m17.5s &     0.03 &   0.25(0.03)  &    0.35(0.03) & -10.32(0.07) &  1.31(0.13) &  &  0.03 &   0.08(0.63) &  0.11(0.82) & -10.36(0.21) &  1.73(0.35) &   0.10(0.49) \\  
 G106.30+13.57a1 &21h22m37.63s &  69d22m32.9s &     0.03 &   0.21(0.25)  &    0.30(0.30) &  -9.76(0.33) &  1.32(0.82) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G108.85-00.80a1 &22h58m40.27s &  58d56m07.2s &     0.14 &   0.66(0.11)  &    2.41(0.25) & -50.47(0.18) &  3.45(0.43) &  &  0.12 &   0.46(0.80) &  0.70(1.22) & -50.40(0.14) &  2.02(0.28) &   0.10(0.11) \\  
 G108.85-00.80a2 &22h58m54.24s &  58d57m55.3s &     0.18 &   1.23(0.14)  &    4.22(0.32) & -49.69(0.12) &  3.23(0.28) &  &  0.15 &   0.55(0.36) &  1.12(0.74) & -49.81(0.17) &  2.70(0.25) &   0.10(0.04) \\  
 G110.65+09.65a1 &22h28m17.01s &  69d01m35.1s &     0.03 &   0.34(0.04)  &    0.53(0.04) &  -4.25(0.05) &  1.49(0.13) &  &  0.03 &   0.13(0.11) &  0.10(0.09) &  -4.31(0.09) &  1.00(0.20) &   0.31(0.19) \\  
 G111.33+19.94a2 &20h56m52.33s &  77d12m33.1s &     0.03 &   0.12(0.04)  &    0.21(0.04) &  -7.16(0.18) &  1.67(0.46) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G111.66+20.20a1 &20h57m21.72s &  77d35m12.9s &     0.03 &   0.20(0.03)  &    0.42(0.04) &  -7.80(0.11) &  2.00(0.20) &  &  0.03 &   0.10(0.15) &  0.10(0.16) &  -7.47(0.12) &  1.43(0.32) &   0.16(0.17) \\  
 G111.77+20.26a1 &20h57m34.44s &  77d35m46.0s &     0.04 &   0.28(0.03)  &    0.52(0.04) &  -7.87(0.07) &  1.73(0.16) &  &  0.03 &   0.13(0.17) &  0.09(0.12) &  -7.62(0.07) &  0.91(0.20) &   0.30(0.29) \\  
 G112.60+08.53a2 &22h53m26.96s &  68d54m11.7s &     0.02 &   0.07(0.03)  &    0.14(0.03) &  -5.71(0.25) &  1.99(0.64) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G113.42+16.97a1 &21h59m28.92s &  76d35m17.3s &     0.02 &   0.07(0.02)  &    0.09(0.02) &  -6.29(0.18) &  1.31(0.35) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G113.62+15.01a1 &22h21m51.80s &  75d03m17.3s &     0.02 &   0.16(0.03)  &    0.17(0.02) &  -5.65(0.06) &  1.00(0.15) &  &  0.02 &   0.04(0.03) &  0.02(0.02) &  -5.42(0.07) &  0.69(0.06) &   3.17(1.83) \\  
 G114.56+14.72a1 &22h35m35.60s &  75d17m00.9s &     0.04 &   0.23(0.04)  &    0.49(0.05) &  -4.88(0.10) &  2.02(0.23) &  &  0.03 &   0.08(0.26) &  0.09(0.31) &  -4.93(0.23) &  1.56(0.39) &   0.10(0.21) \\  
 G114.67+14.47a1 &22h38m50.73s &  75d11m45.1s &     0.04 &   0.85(0.05)  &    1.10(0.04) &  -4.16(0.02) &  1.22(0.05) &  &  0.03 &   0.32(1.16) &  0.25(0.92) &  -4.17(0.04) &  1.05(0.06) &   0.10(0.23) \\  
 G115.81-03.54a1 &23h56m47.86s &  58d33m36.2s &     0.08 &   0.63(0.12)  &    0.69(0.08) &  -0.59(0.06) &  1.03(0.16) &  &  0.06 &   0.45(0.55) &  0.26(0.32) &  -0.76(0.08) &  0.76(0.24) &   0.12(0.09) \\  
 G115.92+09.46a1 &23h24m00.22s &  71d08m22.0s &     0.04 &   0.21(0.26)  &    0.09(0.02) &  -3.93(0.06) &  0.41(0.49) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G117.11+12.42a1 &23h24m53.70s &  74d15m02.0s &     0.04 &   0.20(0.04)  &    0.23(0.03) &   3.98(0.08) &  1.10(0.15) &  &  0.03 &   0.09(0.11) &  0.06(0.08) &   3.76(0.11) &  0.94(0.26) &   0.54(0.53) \\  
 G120.16+03.09a1 & 0h24m25.75s &  65d49m49.2s &     0.16 &   1.45(0.12)  &    4.78(0.27) & -19.19(0.09) &  3.11(0.19) &  &  0.14 &   0.57(0.38) &  0.79(0.53) & -19.37(0.08) &  1.84(0.20) &   0.59(0.30) \\  
 G120.67+02.66a1 & 0h28m57.87s &  65d27m15.7s &     0.11 &   1.38(0.11)  &    3.38(0.17) & -17.42(0.05) &  2.31(0.15) &  &  0.09 &   0.34(0.21) &  0.38(0.25) & -17.54(0.14) &  1.51(0.28) &   0.10(0.04) \\  
 G120.67+02.66a2 & 0h29m43.72s &  65d26m29.8s &     0.15 &   1.62(0.12)  &    4.53(0.22) & -17.92(0.06) &  2.63(0.14) &  &  0.13 &   0.53(0.67) &  0.67(0.86) & -17.94(0.10) &  1.69(0.28) &   0.21(0.20) \\  
 G120.98+02.66a1 & 0h32m25.56s &  65d27m37.7s &     0.15 &   1.25(0.12)  &    3.26(0.22) & -17.39(0.09) &  2.45(0.17) &  &  0.14 &   0.48(0.44) &  0.58(0.55) & -17.39(0.11) &  1.62(0.30) &   0.37(0.26) \\  
 G121.35+03.39b1 & 0h35m40.22s &  66d14m18.0s &     0.07 &   0.72(0.09)  &    0.84(0.07) &  -5.68(0.04) &  1.10(0.10) &  &  0.06 &   0.25(0.24) &  0.16(0.16) &  -5.52(0.06) &  0.87(0.13) &   0.50(0.38) \\  
 G122.01-07.48a2 & 0h45m01.77s &  55d21m09.0s &     0.03 &   0.12(0.06)  &    0.07(0.02) & -52.80(0.10) &  0.52(0.20) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G122.18-10.27a2 & 0h46m35.07s &  52d34m57.4s &     0.03 &   0.11(0.04)  &    0.11(0.03) & -10.40(0.14) &  0.90(0.25) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G125.66-00.55a1 & 1h15m15.75s &  62d11m34.6s &     0.06 &   0.64(0.06)  &    0.91(0.06) & -16.01(0.05) &  1.34(0.10) &  &  0.05 &   0.18(0.12) &  0.09(0.08) & -15.80(0.08) &  0.69(0.38) &   0.77(0.41) \\  
 G125.66-00.55a2 & 1h14m48.16s &  62d11m34.6s &     0.06 &   0.68(0.10)  &    0.92(0.08) & -14.04(0.06) &  1.27(0.15) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G125.66-00.55a2 & 1h14m48.16s &  62d11m34.6s &     0.06 &   0.47(0.12)  &    0.42(0.06) &  -9.60(0.06) &  0.83(0.17) &  &  0.05 &   0.27(0.43) &  0.15(0.25) &  -9.46(0.08) &  0.75(0.21) &   0.31(0.39) \\  
 G125.66-00.55b1 & 1h14m51.10s &  62d10m14.8s &     0.06 &   0.30(0.09)  &    0.38(0.07) &  -9.68(0.10) &  1.18(0.28) &  &  0.05 &   0.16(0.10) &  0.08(0.07) &  -9.57(0.07) &  0.69(0.37) &   0.53(0.27) \\  
 G126.27+05.11a1 & 1h26m30.08s &  67d44m39.0s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.16 &   0.35(0.54) &  0.23(0.37) & -12.80(0.18) &  0.87(0.35) &   0.10(0.09) \\  
 G126.49-01.30a1 & 1h21m10.05s &  61d20m08.5s &     0.07 &   0.74(0.09)  &    1.13(0.09) & -12.52(0.06) &  1.44(0.13) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G126.49-01.30a2 & 1h20m49.92s &  61d27m02.8s &     0.09 &   0.37(0.07)  &    1.25(0.16) & -12.33(0.21) &  3.22(0.41) &  &  0.10 &   0.34(0.38) &  0.19(0.22) & -12.34(0.09) &  0.76(0.22) &   0.10(0.07) \\  
 G128.95-00.18a1 & 1h43m34.22s &  62d03m19.3s &     0.13 &   0.61(0.17)  &    0.93(0.16) & -35.62(0.12) &  1.43(0.32) &  &  0.13 &   0.34(0.32) &  0.27(0.26) & -35.91(0.15) &  1.06(0.25) &   0.10(0.06) \\  
 G128.95-00.18a2 & 1h43m27.23s &  61d58m54.1s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.12 &   0.31(0.33) &  0.17(0.21) & -43.70(0.15) &  0.74(0.41) &   0.10(0.12) \\  
 G129.94+11.73a1 & 2h28m27.25s &  73d10m34.2s &     0.02 &   0.08(0.04)  &    0.05(0.02) & -12.57(0.11) &  0.55(0.20) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G130.14+11.07a1 & 2h28m19.14s &  72d37m27.9s &     0.02 &   0.08(0.03)  &    0.07(0.02) & -14.57(0.12) &  0.83(0.23) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G131.72+09.70a1 & 2h40m10.77s &  70d42m20.6s &     0.04 &   0.12(0.06)  &    0.09(0.03) &  -9.20(0.11) &  0.69(0.28) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G133.28+08.81a2 & 2h50m46.48s &  69d14m29.2s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.03 &   0.06(0.06) &  0.04(0.04) & -21.94(0.19) &  0.80(0.35) &   0.10(0.05) \\  
 G133.28+08.81b1 & 2h51m45.49s &  69d14m32.8s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.03 &   0.09(0.08) &  0.05(0.04) & -16.46(0.09) &  0.69(0.14) &   0.10(0.05) \\  
 G133.28+08.81b2 & 2h51m22.89s &  69d13m10.2s &     0.04 &   0.48(0.04)  &    0.71(0.04) & -11.18(0.04) &  1.41(0.10) &  &  0.03 &   0.21(0.67) &  0.20(0.65) & -11.18(0.06) &  1.28(0.13) &   0.10(0.20) \\  
 G133.48+09.02a1 & 2h54m32.60s &  69d20m31.8s &     0.04 &   0.24(0.03)  &    0.84(0.07) & -16.61(0.12) &  3.22(0.33) &  &  0.03 &   0.14(0.20) &  0.15(0.22) & -16.78(0.09) &  1.43(0.20) &   0.10(0.09) \\  
 G136.31-01.77a2 & 2h36m07.73s &  58d20m23.2s &     0.12 &   0.96(0.13)  &    1.51(0.14) &  -8.54(0.07) &  1.47(0.15) &  &  0.11 &   0.30(0.33) &  0.16(0.17) &  -8.28(0.09) &  0.69(0.14) &   0.74(0.60) \\  
 G140.49+06.07a1 & 3h37m35.18s &  63d07m29.3s &     0.14 &   1.14(0.14)  &    2.04(0.17) & -16.86(0.07) &  1.68(0.16) &  &  0.14 &   0.40(0.66) &  0.42(0.70) & -16.80(0.18) &  1.39(0.37) &   0.10(0.10) \\  
 G140.77+05.00a1 & 3h34m26.31s &  62d04m47.4s &     0.13 &   0.49(0.16)  &    0.63(0.14) & -13.46(0.13) &  1.21(0.30) &  &  0.10 &   0.33(0.29) &  0.24(0.21) & -13.47(0.09) &  0.95(0.16) &   0.81(0.53) \\  
 G140.97+05.73a1 & 3h39m22.25s &  62d32m44.1s &     0.11 &   0.36(0.09)  &    0.58(0.11) & -11.70(0.17) &  1.55(0.26) &  &  0.09 &   0.26(0.88) &  0.20(0.68) & -11.76(0.14) &  1.02(0.23) &   0.10(0.21) \\  
 G142.25+05.43a2 & 3h46m02.95s &  61d31m21.8s &     0.05 &   0.21(0.08)  &    0.15(0.04) & -10.61(0.08) &  0.68(0.20) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G142.29+07.65a1 & 3h59m15.72s &  63d13m43.0s &     0.09 &   0.67(3.11)  &    0.29(0.05) & -13.91(0.03) &  0.41(1.90) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G142.29+07.65a2 & 3h58m43.34s &  63d13m58.5s &     0.07 &   1.00(0.13)  &    1.02(0.08) & -13.74(0.03) &  0.96(0.10) &  &  0.07 &   0.30(0.14) &  0.16(0.07) & -13.71(0.05) &  0.69(0.06) &   0.73(0.26) \\  
 G142.62+07.29a3 & 3h59m03.10s &  62d43m52.5s &     0.08 &   0.25(0.08)  &    0.33(0.08) & -11.50(0.15) &  1.24(0.28) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G144.49+08.70a1 & 4h19m10.71s &  62d32m11.6s &     0.10 &   0.66(0.23)  &    0.57(0.11) &  -9.56(0.06) &  0.81(0.23) &  &  0.07 &   0.22(0.19) &  0.11(0.10) &  -9.43(0.08) &  0.69(0.06) &   0.32(0.23) \\  
 G144.84+00.76a1 & 3h40m46.62s &  56d16m09.1s &     0.04 &   0.13(0.04)  &    0.19(0.04) & -30.95(0.14) &  1.35(0.29) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G146.11+07.80a1 & 4h23m37.51s &  60d46m50.0s &     0.11 &   0.47(0.15)  &    0.55(0.11) & -12.26(0.11) &  1.08(0.26) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G146.11+07.80a2 & 4h23m16.42s &  60d44m36.3s &     0.09 &   0.43(0.10)  &    0.77(0.11) & -11.74(0.12) &  1.66(0.30) &  &  0.08 &   0.25(0.91) &  0.24(0.90) & -11.51(0.13) &  1.31(0.24) &   0.10(0.23) \\  
 G146.11+07.80a3 & 4h23m18.52s &  60d41m25.8s &     0.11 &   0.97(0.19)  &    0.80(0.10) & -11.75(0.05) &  0.77(0.12) &  &  0.08 &   0.43(0.33) &  0.27(0.21) & -11.75(0.06) &  0.83(0.12) &   0.30(0.18) \\  
 G146.18+08.80b2 & 4h29m32.32s &  61d21m40.1s &     0.09 &   0.49(0.13)  &    0.58(0.10) &  -9.73(0.09) &  1.11(0.21) &  &  0.08 &   0.30(0.40) &  0.16(0.21) &  -9.73(0.07) &  0.69(0.19) &   0.18(0.18) \\  
 G146.71+02.05a3 & 3h56m53.50s &  56d04m07.9s &     0.06 &   0.23(0.07)  &    0.32(0.06) &   1.77(0.13) &  1.28(0.29) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G146.71+02.05b1 & 3h56m38.75s &  56d07m49.2s &     0.06 &   0.44(0.07)  &    0.51(0.06) &   2.40(0.06) &  1.09(0.13) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G147.01+03.39a1 & 4h04m38.59s &  56d56m09.5s &     0.09 &   2.36(0.21)  &    1.67(0.08) &  -4.74(0.01) &  0.67(0.05) &  &  0.09 &   1.10(0.32) &  0.57(0.17) &  -4.67(0.03) &  0.69(0.01) &   0.31(0.07) \\  
 G147.76+09.17a1 & 4h40m34.18s &  60d27m28.7s &     0.09 &   0.73(0.10)  &    1.08(0.10) & -12.66(0.06) &  1.40(0.15) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G148.00+00.09b1 & 3h55m18.50s &  53d49m00.7s &     0.05 &   0.24(0.09)  &    0.38(0.08) & -33.61(0.13) &  1.50(0.45) &  &  0.05 &   0.16(0.07) &  0.08(0.04) & -33.60(0.09) &  0.69(0.12) &   0.14(0.05) \\  
 G148.00+00.09b1 & 3h55m18.50s &  53d49m00.7s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.05 &   0.14(0.25) &  0.12(0.22) &  -6.47(0.12) &  1.14(0.20) &   0.10(0.11) \\  
 G148.00+00.09b2 & 3h54m56.41s &  53d50m23.0s &     0.05 &   0.23(0.08)  &    0.33(0.07) & -34.36(0.13) &  1.32(0.36) &  &  0.04 &   0.12(0.09) &  0.06(0.05) & -34.41(0.07) &  0.69(0.15) &   0.43(0.27) \\  
 G148.00+00.09b2 & 3h54m56.41s &  53d50m23.0s &     0.05 &   0.21(0.07)  &    0.29(0.06) &  -5.44(0.15) &  1.31(0.36) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G148.00+00.09b3 & 3h54m54.37s &  53d47m40.9s &     0.05 &   0.54(0.09)  &    0.56(0.06) & -34.21(0.05) &  0.97(0.13) &  &  0.05 &   0.15(0.15) &  0.08(0.08) & -34.13(0.11) &  0.69(0.13) &   0.87(0.68) \\  
 G148.00+00.09b3 & 3h54m54.37s &  53d47m40.9s &     0.05 &   0.23(0.13)  &    0.17(0.05) &  -6.09(0.09) &  0.70(0.32) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G148.24+00.41a2 & 3h56m45.85s &  53d54m33.4s &     0.06 &   0.30(0.05)  &    0.67(0.08) & -33.26(0.14) &  2.12(0.27) &  &  0.05 &   0.20(0.33) &  0.23(0.38) & -33.43(0.11) &  1.52(0.19) &   0.10(0.10) \\  
 G149.58+03.45a1 & 4h18m24.28s &  55d12m36.9s &     0.09 &   0.84(0.15)  &    0.54(0.07) &   3.81(0.04) &  0.60(0.07) &  &  0.08 &   0.42(0.65) &  0.22(0.34) &   3.76(0.05) &  0.69(0.03) &   0.10(0.10) \\  
 G149.52-01.23a1 & 3h56m50.88s &  51d48m06.9s &     0.08 &   0.65(0.08)  &    1.68(0.13) &  -7.87(0.10) &  2.42(0.24) &  &  0.07 &   0.30(0.85) &  0.57(1.63) &  -8.24(0.17) &  2.55(0.26) &   0.10(0.18) \\  
 G150.22+03.91a2 & 4h23m16.08s &  55d04m06.5s &     0.08 &   0.56(0.13)  &    0.43(0.07) &   3.42(0.06) &  0.72(0.12) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G151.08+04.46a1 & 4h30m30.34s &  54d49m28.1s &     0.03 &   0.56(0.09)  &    0.41(0.03) &   2.93(0.02) &  0.68(0.10) &  &  0.03 &   0.19(0.17) &  0.10(0.09) &   3.07(0.04) &  0.72(0.10) &   0.23(0.15) \\  
 G153.34-08.00a1 & 3h48m43.13s &  44d07m57.6s &     0.09 &   0.42(0.10)  &    0.63(0.10) & -18.99(0.11) &  1.40(0.26) &  &  0.07 &   0.21(0.24) &  0.13(0.15) & -18.96(0.11) &  0.83(0.18) &   0.51(0.47) \\  
 G154.07+05.09a1 & 4h47m19.71s &  53d04m33.6s &     0.09 &   0.50(0.12)  &    0.57(0.09) &   3.73(0.09) &  1.07(0.20) &  &  0.08 &   0.27(0.56) &  0.29(0.63) &   3.91(0.21) &  1.43(0.84) &   0.10(0.30) \\  
 G154.07+05.21a1 & 4h48m01.28s &  53d09m06.2s &     0.09 &   1.08(0.16)  &    0.98(0.09) &   4.59(0.04) &  0.86(0.10) &  &  0.08 &   0.32(0.26) &  0.17(0.14) &   4.54(0.06) &  0.69(0.06) &   0.40(0.27) \\  
 G154.07+05.21a2 & 4h47m21.78s &  53d09m06.2s &     0.09 &   0.62(0.18)  &    0.72(0.11) &   4.02(0.07) &  1.08(0.26) &  &  0.08 &   0.33(0.18) &  0.17(0.16) &   4.02(0.06) &  0.69(0.54) &   0.65(0.29) \\  
 G154.90+04.61a1 & 4h48m30.09s &  52d04m25.0s &     0.09 &   1.34(0.16)  &    1.22(0.09) &   2.88(0.03) &  0.85(0.08) &  &  0.08 &   0.41(0.29) &  0.34(0.25) &   3.29(0.06) &  1.11(0.13) &   0.82(0.45) \\  
 G154.90+04.61a2 & 4h48m12.20s &  52d09m10.7s &     0.09 &   0.36(0.14)  &    0.31(0.08) &   3.48(0.10) &  0.81(0.24) &  &  0.08 &   0.24(0.38) &  0.14(0.23) &   3.31(0.10) &  0.79(0.28) &   0.35(0.42) \\  
 G155.67+05.11b2 & 4h54m03.22s &  51d49m09.3s &     0.12 &   0.44(0.16)  &    0.49(0.12) &   4.13(0.15) &  1.06(0.30) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G156.04+06.03a2 & 5h00m13.70s &  52d06m12.5s &     0.11 &   1.61(0.24)  &    1.12(0.10) &   5.80(0.02) &  0.65(0.08) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G156.04+06.03a3 & 4h59m57.22s &  52d05m10.8s &     0.09 &   0.70(0.14)  &    0.62(0.08) &   5.46(0.05) &  0.83(0.12) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G156.20+05.26b1 & 4h56m59.87s &  51d33m28.3s &     0.12 &   0.97(0.19)  &    0.91(0.11) &   5.48(0.05) &  0.88(0.14) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G156.20+05.26b2 & 4h56m58.21s &  51d29m54.7s &     0.12 &   2.35(0.18)  &    2.24(0.11) &   5.52(0.02) &  0.89(0.05) &  &  0.10 &   0.99(1.02) &  0.52(0.53) &   5.53(0.03) &  0.69(0.03) &   0.10(0.06) \\  
 G157.12-11.56a1 & 3h51m58.35s &  39d03m19.1s &     0.12 &   0.60(0.13)  &    0.92(0.13) &  -1.46(0.11) &  1.44(0.23) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G157.12-11.56a2 & 3h51m55.82s &  39d04m12.1s &     0.12 &   0.46(0.12)  &    0.69(0.13) &  -1.37(0.14) &  1.40(0.27) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G157.60-12.17a1 & 3h51m54.01s &  38d14m53.8s &     0.11 &   1.06(0.16)  &    0.85(0.09) &  -7.56(0.04) &  0.76(0.08) &  &  0.11 &   0.75(0.25) &  0.39(0.13) &  -7.57(0.04) &  0.69(0.02) &   0.60(0.16) \\  
 G157.60-12.17b2 & 3h51m37.07s &  38d11m12.8s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.10 &   0.27(0.73) &  0.24(0.66) &  -1.54(0.22) &  1.19(0.55) &   0.19(0.38) \\  
 G158.22-20.14a2 & 3h29m39.61s &  31d40m06.6s &     0.04 &   0.92(0.07)  &    0.87(0.04) &   7.84(0.02) &  0.89(0.05) &  &  0.03 &   0.63(0.15) &  0.35(0.09) &   7.92(0.02) &  0.75(0.03) &   0.10(0.01) \\  
 G158.24-21.80a1 & 3h25m21.37s &  30d15m15.3s &     0.04 &   0.22(0.05)  &    0.28(0.04) &   4.16(0.08) &  1.22(0.19) &  &  0.03 &   0.11(0.29) &  0.08(0.20) &   4.28(0.12) &  0.93(0.21) &   0.10(0.16) \\  
 G158.40-21.86a1 & 3h25m20.02s &  30d15m17.3s &     0.03 &   0.15(0.04)  &    0.23(0.04) &   4.18(0.12) &  1.42(0.26) &  &  0.03 &   0.10(0.08) &  0.05(0.04) &   4.32(0.08) &  0.69(0.07) &   0.60(0.40) \\  
 G158.40-21.86a2 & 3h25m38.40s &  30d10m36.7s &     0.03 &   0.19(0.04)  &    0.22(0.03) &   4.34(0.09) &  1.11(0.18) &  &  0.03 &   0.09(0.09) &  0.05(0.05) &   4.60(0.09) &  0.69(0.13) &   0.68(0.52) \\  
 G158.86-21.60a1 & 3h27m33.95s &  30d12m49.2s &     0.03 &   1.86(0.04)  &    3.12(0.04) &   5.02(0.01) &  1.58(0.03) &  &  0.03 &   0.67(0.16) &  0.52(0.13) &   4.99(0.02) &  1.03(0.05) &   0.27(0.05) \\  
 G158.88-34.18a2 & 2h55m40.80s &  19d53m32.6s &     0.03 &   0.10(0.05)  &    0.12(0.04) &  -4.77(0.17) &  1.20(0.50) &  &  0.03 &   0.08(0.19) &  0.06(0.13) &  -5.17(0.17) &  0.89(0.35) &   0.10(0.14) \\  
 G159.21-20.12a1 & 3h33m21.03s &  31d06m51.5s &     0.11 &   1.47(0.15)  &    2.25(0.14) &   7.28(0.04) &  1.44(0.12) &  &  0.10 &   0.78(0.33) &  0.59(0.26) &   6.73(0.04) &  1.01(0.08) &   1.09(0.35) \\  
 G159.23-34.49a1 & 2h56m10.49s &  19d27m00.3s &     0.04 &   0.16(0.05)  &    0.20(0.04) &  -4.78(0.13) &  1.19(0.31) &  &  0.03 &   0.07(0.08) &  0.08(0.10) &  -4.17(0.27) &  1.62(0.48) &   0.30(0.28) \\  
 G159.34-24.39a1 & 3h21m56.65s &  27d37m30.8s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.03 &   0.06(0.19) &  0.07(0.21) &   2.59(0.23) &  1.43(0.34) &   0.10(0.19) \\  
 G159.41-34.36a1 & 2h56m50.29s &  19d29m40.4s &     0.03 &   0.17(0.05)  &    0.15(0.03) &  -5.61(0.08) &  0.83(0.21) &  &  0.03 &   0.12(0.17) &  0.08(0.12) &  -5.16(0.11) &  0.93(0.19) &   0.10(0.09) \\  
 G159.41-34.36a2 & 2h56m38.45s &  19d25m22.0s &     0.03 &   0.17(0.06)  &    0.18(0.04) &  -4.99(0.10) &  0.98(0.25) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G159.41-34.36a3 & 2h56m49.19s &  19d25m53.6s &     0.04 &   0.16(0.34)  &    0.08(0.02) &  -5.10(0.07) &  0.50(1.06) &  &  0.03 &   0.06(0.08) &  0.03(0.04) & -14.24(0.12) &  0.69(0.16) &   0.10(0.21) \\  
 G159.52+03.26a1 & 4h59m50.55s &  47d39m51.6s &     0.12 &   0.54(0.14)  &    0.69(0.12) & -15.96(0.11) &  1.20(0.23) &  &  0.10 &   0.20(0.76) &  0.29(1.10) & -14.92(0.24) &  1.91(0.51) &   0.10(0.24) \\  
 G159.65-19.68a2 & 3h35m55.56s &  31d14m52.7s &     0.03 &   0.09(0.03)  &    0.17(0.04) &   7.56(0.23) &  1.69(0.38) &  &  0.03 &   0.12(0.17) &  0.14(0.20) &   7.02(0.11) &  1.51(0.39) &   0.14(0.14) \\  
 G159.65-19.68a3 & 3h35m40.74s &  31d10m53.7s &     0.04 &   0.16(0.05)  &    0.14(0.03) &   6.97(0.09) &  0.83(0.18) &  &  0.03 &   0.09(0.06) &  0.05(0.03) &   7.07(0.08) &  0.74(0.15) &   0.85(0.42) \\  
 G159.67-34.31a1 & 2h57m46.41s &  19d23m59.1s &     0.03 &   0.09(0.04)  &    0.23(0.07) &  -1.90(0.35) &  2.41(0.89) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G159.76-19.62a1 & 3h36m46.10s &  31d09m39.0s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.03 &   0.08(0.10) &  0.09(0.12) &   8.34(0.13) &  1.56(0.40) &   0.41(0.44) \\  
 G159.76-19.62a2 & 3h36m31.92s &  31d11m36.9s &     0.04 &   0.14(0.07)  &    0.10(0.03) &   8.20(0.09) &  0.63(0.25) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G160.53-09.84a1 & 4h10m41.45s &  38d08m45.9s &     0.04 &   0.33(0.05)  &    0.59(0.06) &  -3.52(0.07) &  1.65(0.20) &  &  0.04 &   0.16(0.30) &  0.08(0.16) &  -3.59(0.07) &  0.69(0.09) &   0.10(0.12) \\  
 G160.51-17.07a1 & 3h46m42.68s &  32d42m17.0s &     0.04 &   0.13(0.04)  &    0.24(0.05) &  10.19(0.19) &  1.80(0.37) &  &  0.04 &   0.09(0.21) &  0.11(0.26) &   9.66(0.19) &  1.66(0.41) &   0.15(0.29) \\  
 G160.53-19.72a1 & 4h10m38.34s &  38d06m33.8s &     0.08 &   2.02(0.10)  &    2.78(0.09) &  -3.57(0.02) &  1.29(0.05) &  &  0.09 &   0.54(0.66) &  0.38(0.47) &  -3.69(0.07) &  0.94(0.14) &   0.10(0.08) \\  
 G160.62-16.70a1 & 3h48m17.29s &  32d54m55.5s &     0.04 &   0.14(0.04)  &    0.27(0.05) &   9.93(0.19) &  1.85(0.35) &  &  0.03 &   0.18(0.07) &  0.14(0.06) &   9.73(0.07) &  1.05(0.18) &   0.10(0.02) \\  
 G160.83-09.46a1 & 4h13m10.09s &  38d10m52.4s &     0.04 &   0.16(0.13)  &    0.09(0.03) &  -4.24(0.12) &  0.52(0.37) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G160.83-09.46a2 & 4h12m50.22s &  38d09m00.1s &     0.04 &   0.16(0.04)  &    0.20(0.04) &  -2.45(0.12) &  1.20(0.23) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G161.21-08.72a2 & 4h17m02.54s &  38d25m28.1s &     0.04 &   0.13(0.06)  &    0.11(0.03) &  -3.83(0.11) &  0.79(0.27) &  &  0.03 &   0.14(0.27) &  0.07(0.14) &  -3.79(0.06) &  0.69(0.08) &   0.15(0.21) \\  
 G161.34-09.32a1 & 4h15m19.27s &  37d54m32.2s &     0.02 &   0.07(0.02)  &    0.26(0.05) &  -3.79(0.36) &  3.36(0.72) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G162.46-08.70a2 & 4h21m15.24s &  37d33m59.9s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.04 &   0.12(0.20) &  0.06(0.11) &  -1.05(0.10) &  0.71(0.28) &   0.63(0.74) \\  
 G164.94-05.71a2 & 4h40m44.48s &  37d46m04.1s &     0.05 &   0.16(0.09)  &    0.12(0.04) &   3.56(0.11) &  0.69(0.31) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G164.92-12.65a2 & 4h16m11.26s &  33d01m21.2s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.07 &   0.30(2.00) &  0.20(1.33) &   2.51(0.09) &  0.88(0.17) &   0.10(0.42) \\  
 G164.92-12.65a3 & 4h16m13.33s &  33d00m40.2s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.08 &   0.21(0.45) &  0.11(0.23) &   2.82(0.10) &  0.69(0.15) &   0.10(0.13) \\  
 G166.99-15.34a1 & 4h13m44.96s &  29d43m37.9s &     0.04 &   0.19(0.08)  &    0.15(0.04) &   4.93(0.09) &  0.72(0.24) &  &  0.04 &   0.07(0.17) &  0.09(0.23) &   4.80(0.28) &  1.74(0.71) &   0.10(0.15) \\  
 G168.13-16.39a1 & 4h13m30.36s &  28d16m08.7s &     0.04 &   0.16(0.08)  &    0.09(0.03) &   7.16(0.12) &  0.54(0.20) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G168.72-15.48a1 & 4h18m19.93s &  28d24m04.1s &     0.05 &   0.70(0.07)  &    0.42(0.03) &   7.06(0.03) &  0.56(0.04) &  &  0.04 &   0.11(0.06) &  0.06(0.03) &   7.33(0.07) &  0.69(0.03) &   0.61(0.28) \\  
 G168.72-15.48a2 & 4h18m32.97s &  28d24m41.9s &     0.04 &   0.58(0.07)  &    0.42(0.03) &   7.12(0.03) &  0.67(0.06) &  &  0.04 &   0.16(0.19) &  0.08(0.12) &   7.17(0.06) &  0.69(0.56) &   0.17(0.15) \\  
 G168.72-15.48a3 & 4h18m14.77s &  28d28m49.1s &     0.04 &   0.36(0.04)  &    0.49(0.04) &   7.38(0.06) &  1.29(0.12) &  &  0.03 &   0.12(0.10) &  0.06(0.11) &   7.42(0.07) &  0.69(1.04) &   0.82(0.55) \\  
 G169.76-16.15a1 & 4h19m19.75s &  27d14m02.2s &     0.04 &   0.51(0.10)  &    0.46(0.05) &   5.41(0.04) &  0.84(0.13) &  &  0.04 &   0.23(0.24) &  0.13(0.14) &   5.40(0.06) &  0.76(0.13) &   0.10(0.07) \\  
 G169.98-18.97a1 & 4h10m51.06s &  25d11m10.7s &     0.03 &   0.11(0.04)  &    0.16(0.04) &   7.97(0.18) &  1.36(0.30) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G170.00-16.14a1 & 4h19m56.87s &  27d06m34.3s &     0.05 &   0.26(0.11)  &    0.37(0.08) &   6.48(0.14) &  1.33(0.49) &  &  0.05 &   0.16(1.01) &  0.08(0.53) &   6.76(0.09) &  0.69(0.36) &   0.13(0.56) \\  
 G170.13-16.06a1 & 4h20m50.43s &  27d03m08.9s &     0.05 &   0.27(0.09)  &    0.16(0.04) &   7.08(0.08) &  0.54(0.12) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G170.13-16.06a2 & 4h20m24.52s &  27d02m32.4s &     0.06 &   0.20(0.06)  &    0.29(0.06) &   6.43(0.14) &  1.36(0.31) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G170.99-15.81a1 & 4h24m05.27s &  26d35m34.9s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.03 &   0.10(0.12) &  0.06(0.08) &   6.33(0.09) &  0.83(0.13) &   1.67(1.54) \\  
 G171.34+02.59a1 & 5h34m31.47s &  37d38m40.0s &     0.06 &   0.37(0.06)  &    0.81(0.09) &  -2.59(0.11) &  2.03(0.27) &  &  0.06 &   0.21(0.29) &  0.22(0.31) &  -2.90(0.13) &  1.39(0.22) &   0.10(0.08) \\  
 G171.34+02.59b1 & 5h34m06.55s &  37d38m37.4s &     0.10 &   0.64(0.11)  &    0.97(0.11) & -20.09(0.08) &  1.43(0.19) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G171.34+02.59b2 & 5h34m02.65s &  37d33m36.2s &     0.06 &   0.31(0.07)  &    0.59(0.08) & -19.32(0.12) &  1.81(0.33) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G171.32+04.40a1 & 5h41m50.39s &  38d37m17.2s &     0.07 &   0.23(0.07)  &    0.50(0.10) & -16.39(0.23) &  2.05(0.46) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G171.84-05.22a1 & 5h04m04.47s &  32d43m44.7s &     0.05 &   0.32(0.13)  &    0.20(0.04) &   7.15(0.05) &  0.59(0.21) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G171.80-15.32a1 & 4h27m55.82s &  26d19m29.8s &     0.04 &   0.36(0.11)  &    0.23(0.03) &   6.91(0.04) &  0.58(0.16) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G171.91-15.65a1 & 4h27m04.11s &  26d06m37.3s &     0.05 &   0.53(0.10)  &    0.27(0.04) &   6.65(0.06) &  0.47(0.06) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G172.06-15.21a2 & 4h29m14.87s &  26d15m11.9s &     0.04 &   0.27(0.07)  &    0.23(0.04) &   6.65(0.07) &  0.83(0.16) &  &  0.04 &   0.11(0.19) &  0.06(0.11) &   6.52(0.09) &  0.69(0.50) &   0.21(0.27) \\  
 G172.15-16.02a1 & 4h26m59.52s &  25d37m13.4s &     0.04 &   0.16(0.15)  &    0.10(0.03) &   9.45(0.07) &  0.55(0.50) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G172.15-16.02a2 & 4h26m46.31s &  25d39m59.3s &     0.04 &   0.74(10.16)  &    0.32(0.05) &   6.57(0.02) &  0.41(5.63) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G172.57-18.11a1 & 4h21m06.04s &  23d55m59.5s &     0.04 &   0.14(0.09)  &    0.11(0.04) &  -3.44(0.17) &  0.72(0.37) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G172.85+02.27a1 & 5h36m53.79s &  36d10m32.8s &     0.13 &   3.68(0.23)  &   10.65(0.47) & -17.57(0.03) &  2.72(0.12) &  &  0.12 &   1.09(0.25) &  1.74(0.41) & -17.80(0.05) &  2.13(0.09) &   0.10(0.01) \\  
 G172.85-14.74a2 & 4h33m16.68s &  25d54m07.2s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.03 &   0.10(0.15) &  0.05(0.10) &  12.18(0.10) &  0.70(0.70) &   0.10(0.10) \\  
 G172.94-05.49a1 & 5h06m15.85s &  31d43m43.0s &     0.09 &   0.51(0.16)  &    0.41(0.08) &   7.12(0.08) &  0.75(0.19) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G172.92-16.74b1 & 4h26m40.91s &  24d41m50.3s &     0.04 &   0.51(0.45)  &    0.22(0.03) &   6.45(0.02) &  0.41(0.36) &  &  0.03 &   0.13(0.11) &  0.07(0.06) &   6.57(0.07) &  0.69(0.02) &   0.36(0.23) \\  
 G173.10+07.23a1 & 5h58m57.87s &  38d32m01.9s &     0.07 &   0.57(0.11)  &    0.62(0.08) &   0.32(0.06) &  1.01(0.15) &  &  0.07 &   0.22(0.22) &  0.12(0.13) &   0.53(0.09) &  0.75(0.19) &   0.19(0.13) \\  
 G173.12-13.32a1 & 4h38m32.16s &  26d44m02.1s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.04 &   0.10(0.40) &  0.05(0.21) &   5.32(0.11) &  0.69(0.11) &   0.10(0.25) \\  
 G173.36-16.27a1 & 4h29m25.19s &  24d32m45.3s &     0.04 &   0.42(0.16)  &    0.22(0.03) &   7.03(0.04) &  0.48(0.17) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G173.60-17.89a1 & 4h24m47.55s &  23d21m08.8s &     0.09 &   0.28(0.09)  &    0.49(0.11) &   4.36(0.19) &  1.63(0.39) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G173.89-17.64a2 & 4h26m17.12s &  23d20m54.5s &     0.05 &   0.29(17.98)  &    0.13(0.10) &   5.40(0.05) &  0.41(25.42) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G173.95-13.74a1 & 4h39m28.05s &  25d48m13.9s &     0.05 &   0.99(0.08)  &    0.65(0.04) &   6.60(0.02) &  0.61(0.03) &  &  0.04 &   0.32(0.09) &  0.16(0.05) &   6.54(0.03) &  0.69(0.01) &   0.10(0.01) \\  
 G174.06-15.81a1 & 4h32m31.08s &  24d23m25.3s &     0.05 &   1.47(0.07)  &    1.67(0.05) &   6.11(0.02) &  1.07(0.04) &  &  0.05 &   0.40(0.14) &  0.21(0.07) &   6.08(0.03) &  0.69(0.02) &   0.46(0.14) \\  
 G174.44-15.75a1 & 4h33m56.07s &  24d10m26.5s &     0.05 &   1.31(0.08)  &    0.94(0.04) &   6.76(0.01) &  0.67(0.03) &  &  0.04 &   0.43(0.37) &  0.25(0.22) &   6.76(0.04) &  0.78(0.10) &   0.14(0.08) \\  
 G174.70-15.48a1 & 4h35m38.97s &  24d07m34.5s &     0.11 &   3.61(0.19)  &    2.80(0.09) &   5.89(0.01) &  0.73(0.03) &  &  0.10 &   0.97(0.71) &  0.50(0.37) &   5.92(0.03) &  0.69(0.04) &   0.15(0.08) \\  
 G175.16-16.74a2 & 4h32m26.15s &  22d57m46.0s &     0.04 &   0.12(0.06)  &    0.09(0.03) &   5.81(0.16) &  0.71(0.23) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G175.49-16.80a2 & 4h33m28.95s &  22d41m01.2s &     0.03 &   0.10(0.04)  &    0.26(0.06) &   5.89(0.31) &  2.41(0.67) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G175.97-20.38a1 & 4h22m59.96s &  20d01m57.0s &     0.09 &   0.41(1.12)  &    0.18(0.05) &   7.38(0.06) &  0.41(1.11) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G176.94+04.63a1 & 5h57m00.65s &  33d56m44.5s &     0.04 &   0.13(0.08)  &    0.13(0.05) & -17.48(0.16) &  0.96(0.49) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G177.14-01.21a1 & 5h33m53.60s &  30d42m47.9s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.04 &   0.09(0.17) &  0.05(0.11) & -16.89(0.14) &  0.69(1.03) &   0.10(0.12) \\  
 G177.62-20.36a1 & 4h27m17.68s &  18d52m29.1s &     0.04 &   0.51(1.78)  &    0.22(0.03) &   7.89(0.02) &  0.41(1.43) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G178.28-00.61a2 & 5h39m06.75s &  30d04m48.9s &     0.05 &   0.16(0.07)  &    0.25(0.06) &  -1.51(0.16) &  1.50(0.56) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G180.92+04.53a1 & 6h05m46.75s &  30d24m11.4s &     0.12 &   0.56(0.17)  &    0.90(0.16) &   1.87(0.12) &  1.51(0.37) &  &  0.11 &   0.34(0.27) &  0.18(0.43) &   1.71(0.12) &  0.72(1.56) &   3.00(1.50) \\  
 G181.16+04.33a1 & 6h05m37.15s &  30d02m00.7s &     0.07 &   0.80(0.16)  &    0.77(0.09) &   0.53(0.05) &  0.91(0.15) &  &  0.06 &   0.37(0.92) &  0.25(0.62) &   0.48(0.07) &  0.89(0.12) &   0.10(0.16) \\  
 G181.16+04.33a2 & 6h05m27.15s &  30d06m33.7s &     0.08 &   0.45(0.09)  &    0.82(0.10) &   1.24(0.10) &  1.71(0.26) &  &  0.07 &   0.31(0.12) &  0.16(0.07) &   1.39(0.04) &  0.69(0.09) &   1.05(0.32) \\  
 G181.42-03.73a1 & 5h34m39.21s &  25d42m36.5s &     0.08 &   1.01(0.12)  &    1.26(0.09) &  -5.47(0.04) &  1.18(0.11) &  &  0.06 &   0.33(0.62) &  0.29(0.54) &  -5.49(0.08) &  1.15(0.24) &   0.13(0.16) \\  
 G181.71+04.16a1 & 6h06m07.84s &  29d34m43.0s &     0.12 &   0.75(0.20)  &    0.55(0.10) &   3.42(0.06) &  0.69(0.14) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G181.84+00.31a1 & 5h51m01.43s &  27d35m38.5s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.09 &   0.28(2.11) &  0.14(1.10) &   2.17(0.09) &  0.69(0.27) &   0.10(0.48) \\  
 G181.84+00.31a2 & 5h51m22.63s &  27d29m38.5s &     0.10 &   1.77(0.16)  &    1.80(0.10) &   1.96(0.02) &  0.95(0.07) &  &  0.08 &   1.10(0.68) &  0.62(0.39) &   1.95(0.02) &  0.75(0.06) &   0.10(0.04) \\  
 G181.84+00.31b1 & 5h51m18.63s &  27d28m08.5s &     0.09 &   0.81(0.15)  &    0.69(0.08) &   1.90(0.05) &  0.80(0.11) &  &  0.09 &   0.43(0.68) &  0.27(0.44) &   2.06(0.09) &  0.85(0.27) &   0.18(0.21) \\  
 G181.84+00.31b2 & 5h51m26.63s &  27d29m08.5s &     0.13 &   1.69(0.16)  &    2.45(0.14) &   2.30(0.04) &  1.36(0.10) &  &  0.11 &   0.90(0.46) &  0.80(0.42) &   2.16(0.05) &  1.18(0.11) &   0.10(0.03) \\  
 G182.04+00.41b1 & 5h51m35.62s &  27d29m17.5s &     0.10 &   0.65(0.11)  &    1.01(0.11) &   1.98(0.08) &  1.46(0.19) &  &  0.09 &   0.67(0.35) &  0.35(0.19) &   1.99(0.04) &  0.69(0.07) &   0.32(0.14) \\  
 G185.29-02.27a1 & 5h49m36.93s &  23d18m12.0s &     0.09 &   0.50(0.12)  &    0.59(0.09) &  -0.82(0.08) &  1.10(0.20) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G185.80-09.12a1 & 5h25m18.01s &  19d10m08.1s &     0.09 &   1.54(0.13)  &    1.83(0.10) &  -2.59(0.03) &  1.12(0.07) &  &  0.08 &   0.55(0.70) &  0.34(0.44) &  -2.62(0.05) &  0.83(0.13) &   0.15(0.13) \\  
 G185.80-09.12a2 & 5h25m13.68s &  19d15m17.1s &     0.10 &   0.48(0.15)  &    0.65(0.12) &  -2.05(0.10) &  1.28(0.32) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G190.08-13.51a2 & 5h19m30.38s &  13d14m41.3s &     0.12 &   0.43(0.12)  &    0.60(0.12) &   1.18(0.14) &  1.31(0.27) &  &  0.09 &   0.22(0.43) &  0.16(0.31) &   6.19(0.15) &  0.95(0.23) &   0.10(0.12) \\  
 G190.08-13.51a4 & 5h19m27.24s &  13d16m45.3s &     0.06 &   0.32(0.46)  &    0.17(0.04) &   1.08(0.09) &  0.51(0.73) &  &  0.05 &   0.13(0.44) &  0.08(0.29) &   0.77(0.17) &  0.86(0.48) &   0.50(1.24) \\  
 G190.17-13.78a1 & 5h18m52.73s &  13d02m16.3s &     0.03 &   0.10(0.05)  &    0.24(0.06) &   0.68(0.26) &  2.27(0.86) &  &  0.04 &   0.13(0.16) &  0.07(0.09) &   0.37(0.09) &  0.69(0.39) &   0.18(0.17) \\  
 G190.15-14.34a1 & 5h16m53.96s &  12d45m17.6s &     0.07 &   0.33(0.06)  &    0.57(0.08) &   1.53(0.11) &  1.60(0.22) &  &  0.07 &   0.20(0.13) &  0.27(0.18) &   1.46(0.16) &  1.76(0.33) &   0.10(0.04) \\  
 G190.15-14.34a2 & 5h16m44.63s &  12d45m13.6s &     0.09 &   0.44(0.11)  &    0.68(0.11) &   1.55(0.13) &  1.44(0.28) &  &  0.08 &   0.53(0.53) &  0.38(0.39) &   1.46(0.05) &  0.96(0.14) &   0.19(0.14) \\  
 G190.15-14.34a3 & 5h16m23.16s &  12d45m39.6s &     0.10 &   0.33(0.17)  &    0.31(0.10) &   1.78(0.14) &  0.88(0.37) &  &  0.09 &   0.29(0.28) &  0.20(0.19) &   1.40(0.08) &  0.91(0.16) &   0.81(0.59) \\  
 G191.03-16.74a1 & 5h10m17.90s &  10d46m15.7s &     0.10 &   0.51(0.15)  &    0.34(0.07) &   2.19(0.07) &  0.63(0.14) &  &  0.07 &   0.22(0.19) &  0.17(0.15) &   1.82(0.10) &  1.00(0.21) &   0.35(0.22) \\  
 G191.51-00.76a2 & 6h08m00.90s &  18d36m14.7s &     0.03 &   0.09(0.05)  &    0.14(0.05) &  -0.10(0.25) &  1.50(0.61) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G192.12-10.90a1 & 5h32m53.23s &  12d56m35.6s &     0.10 &   0.62(0.11)  &    0.69(0.09) &  10.02(0.08) &  1.04(0.13) &  &  0.09 &   0.38(0.51) &  0.26(0.35) &   9.95(0.08) &  0.90(0.23) &   0.23(0.24) \\  
 G192.12-10.90a2 & 5h32m41.70s &  12d55m15.6s &     0.09 &   0.72(0.11)  &    1.20(0.11) &   9.63(0.08) &  1.58(0.18) &  &  0.08 &   0.37(0.37) &  0.46(0.46) &   9.84(0.10) &  1.66(0.17) &   0.10(0.06) \\  
 G192.12-10.90a3 & 5h32m34.10s &  12d51m30.6s &     0.09 &   0.39(0.07)  &    1.15(0.14) &   9.99(0.17) &  2.77(0.34) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G192.28-11.33a1 & 5h31m59.36s &  12d31m49.8s &     0.08 &   1.28(0.09)  &    2.17(0.10) &  10.10(0.04) &  1.59(0.09) &  &  0.09 &   0.72(0.49) &  0.60(0.41) &  10.19(0.04) &  1.10(0.12) &   0.21(0.11) \\  
 G192.28-11.33a2 & 5h31m32.43s &  12d31m20.8s &     0.09 &   0.61(0.09)  &    1.25(0.12) &  10.28(0.09) &  1.94(0.22) &  &  0.08 &   0.77(0.15) &  0.42(0.08) &  10.21(0.03) &  0.72(0.01) &   0.16(0.02) \\  
 G192.28-11.33a3 & 5h31m42.89s &  12d33m59.8s &     0.09 &   0.98(0.10)  &    1.53(0.10) &  10.05(0.05) &  1.47(0.12) &  &  0.08 &   0.36(0.37) &  0.31(0.32) &  10.16(0.08) &  1.14(0.19) &   0.25(0.20) \\  
 G192.32-11.87a1 & 5h29m41.06s &  12d21m07.5s &     0.04 &   0.24(0.05)  &    0.32(0.04) &  11.78(0.08) &  1.27(0.20) &  &  0.03 &   0.12(0.04) &  0.12(0.05) &  11.83(0.10) &  1.31(0.27) &   0.11(0.01) \\  
 G192.54-11.56a1 & 5h31m26.82s &  12d10m43.4s &     0.10 &   0.80(0.20)  &    0.71(0.10) &  10.37(0.05) &  0.83(0.17) &  &  0.09 &   0.40(0.69) &  0.30(0.52) &  10.36(0.08) &  0.99(0.13) &   0.10(0.11) \\  
 G194.80-03.41a1 & 6h04m56.24s &  14d31m13.0s &     0.15 &   1.18(0.13)  &    3.19(0.22) &  12.67(0.09) &  2.54(0.22) &  &  0.13 &   0.58(0.21) &  0.90(0.35) &  12.70(0.12) &  2.06(0.29) &   0.10(0.02) \\  
 G195.09-16.41a1 & 5h17m48.74s &   7d24m58.1s &     0.09 &   0.46(0.13)  &    0.56(0.10) &  -2.07(0.12) &  1.15(0.25) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G195.00-16.95a1 & 5h19m55.82s &   7d39m03.2s &     0.10 &   0.77(0.14)  &    0.85(0.10) &  -0.96(0.06) &  1.05(0.14) &  &  0.10 &   0.34(0.46) &  0.33(0.45) &  -0.87(0.12) &  1.30(0.25) &   0.19(0.19) \\  
 G195.00-16.95a2 & 5h19m50.42s &   7d34m57.2s &     0.10 &   0.52(0.22)  &    0.47(0.11) &  -0.55(0.08) &  0.85(0.29) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G196.21-15.50a1 & 5h25m12.02s &   7d10m16.9s &     0.08 &   0.27(0.11)  &    0.37(0.09) &   3.70(0.15) &  1.27(0.41) &  &  0.07 &   0.20(0.29) &  0.30(0.45) &   2.84(0.21) &  2.02(0.45) &   0.10(0.14) \\  
 G198.03-15.24a1 & 5h29m33.47s &   5d52m03.2s &     0.07 &   0.27(0.10)  &    0.36(0.08) &  -0.13(0.13) &  1.26(0.35) &  &  0.04 &   0.13(0.11) &  0.07(0.06) &  -0.15(0.08) &  0.69(0.16) &   1.61(1.04) \\  
 G198.03-15.24a2 & 5h29m45.60s &   5d45m21.2s &     0.06 &   0.36(0.15)  &    0.24(0.05) &   0.26(0.06) &  0.63(0.23) &  &  0.06 &   0.18(0.16) &  0.13(0.14) &   0.12(0.22) &  0.92(0.56) &   0.10(0.09) \\  
 G198.56-09.10a1 & 5h52m24.65s &   8d22m07.0s &     0.10 &   1.17(0.11)  &    1.85(0.12) &  11.90(0.05) &  1.49(0.11) &  &  0.09 &   0.47(0.32) &  0.38(0.27) &  11.75(0.07) &  1.08(0.15) &   0.27(0.14) \\  
 G199.88+00.93a1 & 6h30m45.17s &  12d01m53.0s &     0.10 &   0.66(0.14)  &    0.64(0.09) &   6.50(0.07) &  0.91(0.14) &  &  0.09 &   0.33(0.24) &  0.17(0.13) &   6.46(0.07) &  0.70(0.10) &   0.59(0.34) \\  
 G200.34-10.97a1 & 5h49m09.60s &   5d59m51.0s &     0.07 &   0.32(0.10)  &    0.50(0.09) &  13.72(0.13) &  1.48(0.38) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G200.34-10.97a2 & 5h49m05.33s &   5d58m30.0s &     0.08 &   0.79(0.11)  &    0.96(0.09) &  13.48(0.05) &  1.13(0.12) &  &  0.07 &   0.37(0.69) &  0.21(0.40) &  13.42(0.06) &  0.77(0.11) &   0.11(0.14) \\  
 G200.34-10.97a3 & 5h49m09.67s &   5d55m07.0s &     0.10 &   0.75(0.19)  &    0.79(0.11) &  13.84(0.06) &  0.98(0.20) &  &  0.08 &   0.26(0.58) &  0.16(0.35) &  13.73(0.08) &  0.79(0.40) &   0.35(0.61) \\  
 G201.13+00.31b1 & 6h30m53.51s &  10d38m40.9s &     0.10 &   1.54(0.12)  &    2.11(0.11) &   5.21(0.03) &  1.29(0.08) &  &  0.09 &   0.66(1.60) &  0.58(1.40) &   5.28(0.05) &  1.16(0.12) &   0.10(0.15) \\  
 G201.26+00.46b2 & 6h31m29.50s &  10d38m48.6s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.09 &   0.21(0.85) &  0.14(0.57) &   5.51(0.13) &  0.89(0.24) &   0.10(0.25) \\  
 G201.44+00.65a2 & 6h32m24.91s &  10d25m07.7s &     0.07 &   0.36(0.06)  &    1.30(0.13) &   4.79(0.16) &  3.35(0.39) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G201.59+00.55a1 & 6h32m26.05s &  10d24m51.5s &     0.12 &   0.39(0.08)  &    1.37(0.20) &   4.72(0.25) &  3.28(0.48) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G202.21-09.17a2 & 5h59m04.44s &   5d12m04.4s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.10 &   0.20(1.36) &  0.28(1.86) &   8.85(0.24) &  1.82(0.42) &   0.10(0.42) \\  
 G202.30-08.91a1 & 6h00m10.81s &   5d14m40.2s &     0.11 &   0.36(0.11)  &    0.96(0.18) &  12.05(0.27) &  2.49(0.61) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G202.30-08.91b2 & 6h00m15.81s &   5d15m46.2s &     0.07 &   0.47(0.17)  &    0.40(0.08) &  12.62(0.08) &  0.80(0.25) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G202.30-08.91b3 & 6h00m11.21s &   5d14m53.2s &     0.09 &   0.66(0.11)  &    0.74(0.09) &  12.26(0.06) &  1.05(0.13) &  &  0.08 &   0.17(0.14) &  0.09(0.07) &  12.36(0.07) &  0.69(0.08) &   1.81(1.05) \\  
 G203.20-11.20a1 & 5h53m44.67s &   3d22m41.8s &     0.11 &   0.75(0.23)  &    0.39(0.08) &   9.68(0.08) &  0.49(0.11) &  &  0.09 &   0.30(0.85) &  0.28(0.79) &  10.30(0.17) &  1.22(0.52) &   0.41(0.92) \\  
 G203.75-08.49a1 & 6h04m30.25s &   4d12m02.1s &     0.12 &   0.36(0.09)  &    0.66(0.12) &  11.55(0.16) &  1.69(0.30) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G204.49-11.33a1 & 5h55m51.49s &   2d16m03.0s &     0.03 &   0.10(0.05)  &    0.16(0.05) &   1.55(0.24) &  1.52(0.61) &  &  0.04 &   0.14(0.51) &  0.07(0.27) &   1.54(0.08) &  0.69(0.32) &   0.10(0.24) \\  
 G204.49-11.33a2 & 5h55m37.07s &   2d11m01.3s &     0.03 &   0.11(0.04)  &    0.19(0.05) &   1.36(0.22) &  1.57(0.42) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G204.82-13.88a1 & 5h47m22.56s &   0d41m05.8s &     0.10 &   0.48(0.07)  &    1.58(0.16) &   8.47(0.16) &  3.08(0.33) &  &  0.09 &   0.37(0.67) &  0.52(0.95) &   8.66(0.12) &  1.87(0.22) &   0.10(0.11) \\  
 G206.87-04.36a1 & 6h24m43.71s &   3d22m14.4s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.14 &   0.43(0.38) &  0.48(0.43) &   9.39(0.12) &  1.48(0.22) &   0.31(0.21) \\  
 G207.35-19.82a1 & 5h30m45.49s &  -4d10m59.2s &     0.12 &   2.02(0.15)  &    3.32(0.15) &  11.13(0.03) &  1.54(0.09) &  &  0.11 &   0.70(0.33) &  0.58(0.28) &  11.14(0.05) &  1.11(0.10) &   0.57(0.21) \\  
 G207.35-19.82a2 & 5h31m03.43s &  -4d16m33.2s &     0.12 &   4.89(0.15)  &    6.91(0.14) &  11.71(0.01) &  1.33(0.03) &  &  0.10 &   2.33(0.20) &  2.48(0.22) &  11.57(0.02) &  1.41(0.03) &   0.10(0.00) \\  
 G215.41-16.39a1 & 5h56m58.14s &  -9d33m06.8s &     0.08 &   0.70(0.13)  &    0.63(0.07) &  11.33(0.05) &  0.84(0.12) &  &  0.07 &   0.42(0.49) &  0.22(0.26) &  11.33(0.06) &  0.69(0.07) &   0.10(0.10) \\  
 G215.70-15.05a1 & 6h02m16.00s &  -9d06m07.6s &     0.14 &   1.64(1.62)  &    2.48(1.90) &  11.83(0.52) &  1.42(0.89) &  &  0.11 &   0.39(0.64) &  0.39(0.64) &  11.91(0.11) &  1.33(0.21) &   0.10(0.10) \\  
 G215.88-17.58a1 & 5h53m36.31s & -10d24m45.6s &     0.10 &   0.58(0.10)  &    0.76(0.10) &   8.97(0.09) &  1.22(0.15) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata \\  
 G217.13-12.54a1 & 6h13m58.16s &  -9d21m42.4s &     0.15 &   1.74(0.31)  &    1.26(0.13) &  11.80(0.03) &  0.68(0.10) &  &  0.13 &   0.84(0.88) &  0.44(0.46) &  11.62(0.04) &  0.69(0.07) &   0.13(0.09) \\  
 G217.46-13.78a1 & 6h09m56.56s & -10d11m59.0s &     0.14 &   0.67(0.20)  &    1.11(0.19) &   9.46(0.13) &  1.56(0.38) &  &  0.13 &   0.35(0.55) &  0.20(0.33) &   9.57(0.13) &  0.78(0.28) &   0.58(0.70) \\  
 G217.70-16.12a1 & 6h01m51.49s & -11d23m51.0s &     \nodata &   \nodata  &    \nodata &   \nodata &  \nodata &  &  0.12 &   0.29(0.75) &  0.33(0.86) &   4.78(0.21) &  1.52(0.35) &   0.10(0.16) \\  
 G224.47-00.65a1 & 7h10m00.00s & -10d29m30.4s &     0.14 &   0.54(0.21)  &    0.72(0.17) &  13.75(0.14) &  1.26(0.39) &  &  0.13 &   0.27(0.46) &  0.19(0.33) &  13.83(0.16) &  0.93(0.25) &   0.10(0.10) \\  
 G226.29-00.63a1 & 7h14m18.37s & -12d16m11.0s &     0.15 &   1.96(0.15)  &    5.14(0.24) &  14.84(0.06) &  2.46(0.15) &  &  0.16 &   1.70(0.20) &  2.60(0.32) &  14.99(0.04) &  2.03(0.07) &   0.10(0.01) \\  
 G226.36-00.50a1 & 7h14m18.27s & -12d16m21.0s &     0.18 &   1.34(0.12)  &    4.08(0.25) &  14.89(0.09) &  2.85(0.20) &  &  \nodata &   \nodata &  \nodata &   \nodata &  \nodata &   \nodata 
    \enddata
    %\tablecomments{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
    \end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrr}
    \tabletypesize{\footnotesize}
    \tablewidth{290pt}
    \tablecolumns{13}
    \setlength{\tabcolsep}{0.0001in}
    \tablecaption{Derived Parameters \label{tb-derived}}
    \tablehead{
    \colhead{Designation}  & \colhead{$R_\mathrm{gal}$}  &\colhead{Dist}  & \colhead{$\tau_\mathrm{^{13}CO}$} & \colhead{$\tau_\mathrm{C^{18}O}$} & \colhead{$\tau_\mathrm{HCO^+}$}   & \colhead{$T_{ex}^\mathrm{CO}$} & \colhead{$N_\mathrm{^{13}CO}$} & \colhead{$N_\mathrm{C^{18}O}$} & \colhead{$N_\mathrm{HCO^+}$} & \colhead{$N_\mathrm{HCN}$} &     \colhead{$N_\mathrm{H_2}$} &  \colhead{$X_\mathrm{HCO^+}$} & \colhead{$X_\mathrm{HCN}$}  \\
    & \colhead{(kpc)}  &\colhead{kpc}  &  & &  & \colhead{(K)} & \colhead{($10^{15}$ cm$^{-2}$)} & \colhead{($10^{15}$ cm$^{-2}$)} & \colhead{($10^{12}$ cm$^{-2}$)} & \colhead{($10^{12}$ cm$^{-2}$)} &     \colhead{($10^{21}$ cm$^{-2}$)}   & \colhead{($10^{-11}$)} & \colhead{($10^{-11}$)}
    }
    \startdata
   G026.45+08.02a1  &  8.10 &   0.45 &   1.79 &   0.40  &  0.58 &  11.01(0.56) &   14.71(1.23) &  1.81(0.31) &  0.74(0.14) &   0.62(0.92) &  10.37(1.79) &   7.11(1.85) &  5.95(8.95)  \\ 
 G031.26-05.37a1  &  8.61 &  14.67 &   0.82 &   \nodata  &  0.35 &  11.70(0.55) &    6.90(0.52) &  \nodata &  0.46(0.17) &   \nodata &   5.39(0.41) &   8.50(3.28) &  \nodata  \\ 
 G038.36-00.95a1  &  7.60 &   1.20 &   1.32 &   0.16  &  0.12 &  10.73(0.31) &   21.45(0.95) &  2.50(0.29) &  0.52(0.12) &   \nodata &  12.64(1.48) &   4.11(1.06) &  \nodata  \\ 
 G043.02+08.36a1  &  8.39 &   0.15 &   0.57 &   \nodata  &  1.32 &  11.66(0.57) &    4.19(0.34) &  \nodata &  1.14(0.37) &   \nodata &   3.13(0.26) &  36.32(12.21) &  \nodata  \\ 
 G057.17+03.41a1  &  8.11 &   0.77 &   0.64 &   0.13  &  0.10 &  12.00(0.33) &   11.20(0.55) &  1.45(0.25) &  0.11(0.04) &   \nodata &   8.34(1.43) &   1.27(0.48) &  \nodata  \\ 
 G058.97-01.66b1  &  7.63 &   2.10 &   0.26 &   \nodata  &  0.18 &   9.67(0.59) &    3.77(0.60) &  \nodata &  0.16(0.05) &   \nodata &   2.41(0.38) &   6.49(2.49) &  \nodata  \\ 
 G070.44-01.54a2  &  8.17 &   1.25 &   0.73 &   0.07  &  0.42 &  16.04(0.17) &   38.37(0.72) &  2.77(0.32) &  4.05(0.82) &   1.43(3.60) &  16.13(1.86) &  25.09(5.85) &  8.88(22.36)  \\ 
 G070.72-00.63a1  &  8.04 &   2.26 &   0.57 &   0.12  &  0.08 &  14.72(0.50) &   48.86(3.07) &  7.35(1.38) &  0.57(0.14) &   \nodata &  41.57(7.81) &   1.37(0.42) &  \nodata  \\ 
 G074.11+00.11a1  &  8.25 &   3.45 &   0.87 &   0.16  &  0.12 &  12.59(0.15) &   43.38(0.87) &  5.95(1.01) &  0.11(0.04) &   \nodata &  35.43(6.02) &   0.30(0.11) &  \nodata  \\ 
 G084.79-01.11a1  &  8.59 &   2.22 &   0.72 &   0.13  &  1.57 &  15.36(0.27) &   42.31(1.50) &  3.71(0.57) &  8.17(1.48) &   4.15(1.41) &  23.96(3.69) &  34.08(8.09) & 17.34(6.48)  \\ 
 G084.79-01.11a2  &  8.59 &   2.22 &   1.13 &   0.29  &  0.21 &  15.40(0.20) &   56.63(1.23) &  8.68(0.40) &  1.42(0.28) &   5.16(5.30) &  56.00(2.61) &   2.53(0.51) &  9.22(9.47)  \\ 
 G084.79-01.11a3  &  8.59 &   2.22 &   0.91 &   0.18  &  0.10 &  14.05(0.19) &   41.88(1.40) &  5.51(0.36) &  0.50(0.11) &   1.30(3.73) &  35.56(2.30) &   1.40(0.32) &  3.65(10.49)  \\ 
 G084.79-01.11a4  &  8.49 &   0.10 &   0.98 &   0.23  &  0.31 &  13.40(0.23) &   43.24(1.59) &  4.20(0.38) &  0.62(0.13) &   2.30(2.17) &  26.50(2.41) &   2.33(0.53) &  8.67(8.22)  \\ 
 G089.75-02.16b1  &  8.52 &   0.62 &   0.34 &   0.10  &  \nodata &  14.78(0.18) &    8.37(0.30) &  0.23(0.07) &  \nodata &   0.77(1.18) &   1.45(0.46) &   \nodata & 53.13(82.91)  \\ 
 G089.93-01.94a1  &  8.55 &   0.95 &   0.72 &   \nodata  &  0.25 &  14.14(0.57) &    8.20(0.54) &  \nodata &  0.57(0.16) &   \nodata &   6.34(0.42) &   8.95(2.66) &  \nodata  \\ 
 G093.12-10.40a2  &  8.52 &   0.24 &   0.75 &   0.09  &  \nodata &  12.59(0.21) &    8.04(0.29) &  0.34(0.10) &  \nodata &   0.29(0.66) &   2.14(0.61) &   \nodata & 13.40(31.16)  \\ 
 G093.44-04.66a1  &  \nodata &   \nodata &   0.56 &   \nodata  &  \nodata &   \nodata &    \nodata &  \nodata &  \nodata &   0.39(0.94) &   \nodata &   \nodata &  \nodata  \\ 
 G093.44-04.66a2  &  8.51 &   0.12 &   0.80 &   0.17  &  0.71 &  11.22(0.23) &   12.74(0.45) &  1.85(0.20) &  1.50(0.30) &   1.45(1.16) &  11.71(1.25) &  12.81(2.92) & 12.39(9.98)  \\ 
 G093.62-04.44a1  &  \nodata &   \nodata &   0.73 &   \nodata  &  0.55 &   \nodata &    \nodata &  \nodata &  1.36(0.28) &   1.31(0.79) &   \nodata &   \nodata &  \nodata  \\ 
 G093.75-04.59a1  &  \nodata &   \nodata &   1.17 &   \nodata  &  0.30 &   \nodata &    \nodata &  \nodata &  0.65(0.20) &   0.88(6.53) &   \nodata &   \nodata &  \nodata  \\ 
 G093.91+10.02a2  &  8.71 &   1.40 &   2.31 &   0.27  &  0.12 &   7.95(0.78) &   12.92(1.82) &  1.34(0.30) &  0.11(0.04) &   \nodata &   8.88(2.00) &   1.20(0.49) &  \nodata  \\ 
 G096.37+10.29a1  &  8.76 &   1.38 &   1.53 &   \nodata  &  0.09 &   8.97(0.41) &   10.45(0.78) &  \nodata &  0.08(0.03) &   \nodata &   8.42(0.63) &   0.89(0.40) &  \nodata  \\ 
 G097.09+10.12a1  &  8.75 &   1.27 &   1.18 &   0.09  &  0.16 &   8.56(0.20) &    8.32(0.41) &  0.52(0.16) &  0.14(0.04) &   \nodata &   3.50(1.07) &   3.99(1.67) &  \nodata  \\ 
 G097.77+08.59a2  &  \nodata &   \nodata &   0.86 &   \nodata  &  0.08 &   \nodata &    \nodata &  \nodata &  0.15(0.05) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G098.50-03.24a1  &  8.87 &   1.59 &   0.71 &   0.10  &  0.25 &  11.59(0.21) &    8.10(0.28) &  0.75(0.11) &  0.78(0.24) &   0.79(0.51) &   5.16(0.79) &  15.08(5.18) & 15.33(10.09)  \\ 
 G098.96+13.68a1  &  8.76 &   1.17 &   1.02 &   0.14  &  0.17 &   9.92(0.38) &    7.43(0.47) &  0.52(0.15) &  0.26(0.07) &   \nodata &   3.51(1.01) &   7.55(2.88) &  \nodata  \\ 
 G102.34+15.96a2  &  \nodata &   \nodata &   2.17 &   \nodata  &  0.13 &   \nodata &    \nodata &  \nodata &  0.14(0.04) &   0.30(0.52) &   \nodata &   \nodata &  \nodata  \\ 
 G102.72+15.36a1  &  8.58 &   0.32 &   0.81 &   \nodata  &  0.12 &   9.38(0.47) &   14.47(1.23) &  \nodata &  0.27(0.08) &   \nodata &  11.23(0.95) &   2.45(0.73) &  \nodata  \\ 
 G102.72+15.36a2  &  \nodata &   \nodata &   0.78 &   \nodata  &  0.07 &   \nodata &    \nodata &  \nodata &  0.13(0.05) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G102.72-25.98a1  &  \nodata &   \nodata &   0.47 &   \nodata  &  0.08 &   \nodata &    \nodata &  \nodata &  0.07(0.03) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G103.22-15.23a1  &  8.56 &   0.24 &   0.62 &   0.19  &  0.08 &  12.12(0.30) &    8.31(0.39) &  0.31(0.09) &  0.07(0.05) &   \nodata &   2.00(0.55) &   3.74(2.55) &  \nodata  \\ 
 G103.90+13.97a1  &  \nodata &   \nodata &   1.11 &   \nodata  &  0.08 &   \nodata &    \nodata &  \nodata &  0.13(0.05) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G104.78+11.49a1  &  9.07 &   1.66 &   0.61 &   0.08  &  0.34 &  12.31(0.24) &    9.61(0.32) &  1.21(0.17) &  0.44(0.09) &   0.40(0.42) &   8.72(1.22) &   5.04(1.28) &  4.64(4.82)  \\ 
 G105.55+10.40a1  &  8.78 &   0.90 &   0.70 &   0.09  &  0.20 &  14.97(0.35) &   11.60(0.51) &  1.01(0.25) &  0.55(0.11) &   0.65(4.96) &   6.84(1.69) &   8.12(2.58) &  9.46(72.62)  \\ 
 G106.30+13.57a1  &  9.11 &   1.66 &   0.83 &   0.21  &  0.17 &  12.48(0.30) &   13.57(0.60) &  2.17(0.26) &  0.47(0.47) &   \nodata &  15.80(1.86) &   2.96(3.03) &  \nodata  \\ 
 G108.85-00.80a1  &  8.56 &   0.18 &   0.61 &   0.10  &  0.66 &  15.84(0.17) &   30.68(0.66) &  3.87(0.35) &  4.73(0.98) &   2.41(4.20) &  24.80(2.23) &  19.07(4.30) &  9.70(16.94)  \\ 
 G108.85-00.80a2  &  8.56 &   0.18 &   0.69 &   0.11  &  2.32 &  16.64(0.17) &   32.87(0.61) &  3.36(0.30) & 15.59(3.03) &   3.89(2.63) &  21.56(1.92) &  72.32(15.44) & 18.06(12.28)  \\ 
 G110.65+09.65a1  &  8.61 &   0.30 &   1.41 &   0.25  &  0.29 &  11.55(0.12) &   22.35(0.43) &  2.30(0.53) &  0.87(0.17) &   0.99(0.86) &  14.92(3.42) &   5.86(1.76) &  6.65(5.94)  \\ 
 G111.33+19.94a2  &  9.02 &   1.22 &   1.34 &   0.29  &  0.09 &   9.34(0.32) &    9.75(0.57) &  0.98(0.17) &  0.32(0.08) &   \nodata &   7.02(1.20) &   4.50(1.40) &  \nodata  \\ 
 G111.66+20.20a1  &  9.06 &   1.30 &   1.40 &   0.17  &  0.16 &  11.34(0.44) &   15.95(0.90) &  1.28(0.19) &  0.65(0.13) &   0.78(1.24) &   9.21(1.38) &   7.08(1.78) &  8.48(13.55)  \\ 
 G111.77+20.26a1  &  9.07 &   1.31 &   0.88 &   0.14  &  0.23 &  13.43(0.69) &   14.22(1.04) &  0.91(0.22) &  0.84(0.16) &   0.88(1.15) &   6.58(1.60) &  12.69(3.95) & 13.33(17.73)  \\ 
 G112.60+08.53a2  &  8.85 &   0.83 &   0.56 &   \nodata  &  0.05 &  12.32(0.33) &   11.05(0.55) &  \nodata &  0.21(0.06) &   \nodata &   9.07(0.45) &   2.27(0.64) &  \nodata  \\ 
 G113.42+16.97a1  &  8.94 &   0.99 &   0.69 &   0.05  &  0.05 &  10.54(0.17) &   11.37(0.40) &  1.31(0.32) &  0.13(0.04) &   \nodata &   9.18(2.23) &   1.44(0.54) &  \nodata  \\ 
 G113.62+15.01a1  &  8.88 &   0.86 &   0.90 &   0.13  &  0.12 &   9.75(0.32) &   10.92(0.58) &  1.71(0.29) &  0.26(0.06) &   5.59(4.33) &  11.84(2.03) &   2.19(0.60) & 47.18(37.45)  \\ 
 G114.56+14.72a1  &  8.86 &   0.79 &   1.27 &   0.33  &  0.18 &  11.52(0.31) &   19.89(1.01) &  2.57(0.39) &  0.77(0.16) &   0.57(1.95) &  17.67(2.69) &   4.36(1.12) &  3.21(11.06)  \\ 
 G114.67+14.47a1  &  8.85 &   0.77 &   2.10 &   0.27  &  0.98 &  12.36(0.24) &   34.85(1.01) &  3.08(0.50) &  2.47(0.45) &   0.88(3.19) &  21.10(3.43) &  11.72(2.86) &  4.19(15.12)  \\ 
 G115.81-03.54a1  &  8.72 &   0.48 &   1.06 &   0.24  &  0.62 &   9.91(0.24) &    8.22(0.34) &  1.27(0.13) &  1.33(0.28) &   0.89(1.13) &   8.46(0.86) &  15.71(3.71) & 10.47(13.41)  \\ 
 G115.92+09.46a1  &  8.98 &   1.00 &   0.99 &   0.09  &  0.17 &  10.75(0.18) &   12.08(0.37) &  0.61(0.29) &  0.14(0.04) &   \nodata &   4.30(2.05) &   3.26(1.81) &  \nodata  \\ 
 G117.11+12.42a1  &  8.55 &   0.11 &   0.87 &   0.14  &  0.16 &  12.32(0.37) &   14.38(0.80) &  0.81(0.22) &  0.36(0.08) &   1.42(1.80) &   5.16(1.43) &   6.92(2.46) & 27.46(35.71)  \\ 
 G120.16+03.09a1  &  9.26 &   1.36 &   0.90 &   0.18  &  \nodata &  15.79(0.19) &   36.11(0.72) &  5.47(0.29) &  6.86(1.29) &   4.77(3.31) &  41.27(2.19) &  16.62(3.24) & 11.55(8.05)  \\ 
 G120.67+02.66a1  &  9.56 &   1.82 &   0.62 &   0.11  &  \nodata &  16.90(0.26) &   23.08(0.72) &  2.00(0.31) &  4.85(0.90) &   1.32(0.88) &  16.18(2.48) &  29.98(7.22) &  8.14(5.58)  \\ 
 G120.67+02.66a2  &  9.56 &   1.82 &   0.46 &   0.04  &  \nodata &  17.79(0.21) &   21.36(0.47) &  1.82(0.26) &  6.50(1.20) &   2.54(3.27) &  14.75(2.08) &  44.07(10.25) & 17.19(22.33)  \\ 
 G120.98+02.66a1  &  8.98 &   0.87 &   0.78 &   0.14  &  2.48 &  15.10(0.30) &   18.15(0.60) &  2.32(0.27) & 12.68(2.42) &   2.90(2.76) &  16.38(1.92) &  77.40(17.35) & 17.72(16.98)  \\ 
 G121.35+03.39b1  &  8.90 &   0.72 &   0.10 &   0.53  &  0.75 &   7.55(0.27) &    7.51(0.42) &  1.93(0.19) &  1.71(0.34) &   1.47(1.46) &  13.40(1.32) &  12.80(2.82) & 11.00(10.97)  \\ 
 G122.01-07.48a2  & 12.24 &   5.39 &   0.74 &   0.11  &  0.09 &  12.17(0.24) &    8.33(0.31) &  0.74(0.14) &  0.11(0.04) &   \nodata &  10.22(1.88) &   1.03(0.39) &  \nodata  \\ 
 G122.18-10.27a2  &  9.18 &   1.17 &   1.17 &   0.27  &  0.08 &  12.98(0.44) &    8.03(0.44) &  1.23(0.16) &  0.16(0.05) &   \nodata &   9.13(1.17) &   1.80(0.63) &  \nodata  \\ 
 G125.66-00.55a1  &  8.80 &   0.50 &   0.55 &   0.17  &  0.63 &  12.58(0.14) &   13.94(0.42) &  2.24(0.23) &  1.76(0.34) &   1.57(1.39) &  15.19(1.57) &  11.60(2.51) & 10.35(9.19)  \\ 
 G125.66-00.55a2  &  8.80 &   0.50 &   0.80 &   0.12  &  0.69 &  10.48(0.14) &   15.52(0.47) &  0.99(0.18) &  1.83(0.36) &   \nodata &   6.74(1.20) &  27.14(7.24) &  \nodata  \\ 
 G125.66-00.55a2  &  8.80 &   0.50 &   0.48 &   \nodata  &  0.42 &  10.48(0.14) &    9.29(0.38) &  \nodata &  0.74(0.17) &   0.92(1.51) &   7.55(0.31) &   9.79(2.27) & 12.18(19.99)  \\ 
 G125.66-00.55b1  &  8.80 &   0.50 &   0.37 &   \nodata  &  0.25 &  11.34(0.15) &    8.73(0.39) &  \nodata &  0.62(0.16) &   1.11(0.94) &   7.10(0.31) &   8.68(2.26) & 15.64(13.20)  \\ 
 G126.27+05.11a1  &  9.31 &   1.27 &   0.91 &   0.21  &  \nodata &  10.48(0.54) &    5.98(0.47) &  0.76(0.14) &  \nodata &   0.78(1.26) &   5.83(1.07) &   \nodata & 13.46(21.81)  \\ 
 G126.49-01.30a1  &  9.27 &   1.21 &   0.74 &   0.12  &  0.78 &  11.38(0.23) &   14.73(0.54) &  1.16(0.22) &  2.34(0.46) &   \nodata &   8.77(1.64) &  26.67(7.23) &  \nodata  \\ 
 G126.49-01.30a2  &  9.27 &   1.21 &   0.63 &   \nodata  &  0.32 &  11.22(0.32) &   15.02(0.98) &  \nodata &  2.09(0.46) &   0.66(0.78) &  13.40(0.88) &  15.61(3.58) &  4.94(5.84)  \\ 
 G128.95-00.18a1  &  9.02 &   0.80 &   0.60 &   0.08  &  0.59 &  13.19(0.60) &    9.44(0.66) &  0.91(0.13) &  1.77(0.44) &   0.94(0.92) &   6.49(0.91) &  27.26(7.77) & 14.48(14.28)  \\ 
 G128.95-00.18a2  &  9.47 &   1.43 &   0.51 &   \nodata  &  \nodata &  12.16(0.48) &    7.52(0.52) &  \nodata &  \nodata &   0.60(0.73) &   6.98(0.48) &   \nodata &  8.63(10.45)  \\ 
 G129.94+11.73a1  &  9.02 &   0.78 &   1.19 &   \nodata  &  0.06 &   8.38(0.33) &    7.38(0.78) &  \nodata &  0.07(0.03) &   \nodata &   6.26(0.66) &   1.18(0.53) &  \nodata  \\ 
 G130.14+11.07a1  &  9.49 &   1.44 &   0.62 &   0.08  &  0.06 &  13.88(0.17) &   15.51(0.40) &  1.32(0.21) &  0.10(0.03) &   \nodata &  10.50(1.65) &   0.99(0.37) &  \nodata  \\ 
 G131.72+09.70a1  &  9.25 &   1.07 &   0.90 &   0.12  &  0.09 &  11.22(0.30) &   11.83(0.52) &  1.13(0.18) &  0.14(0.05) &   \nodata &   8.53(1.39) &   1.58(0.65) &  \nodata  \\ 
 G133.28+08.81a2  &  9.64 &   1.56 &   0.47 &   0.25  &  \nodata &   8.28(0.33) &    5.11(0.53) &  0.64(0.17) &  \nodata &   0.28(0.29) &   5.25(1.36) &   \nodata &  5.24(5.71)  \\ 
 G133.28+08.81b1  &  9.64 &   1.56 &   0.24 &   \nodata  &  \nodata &  14.41(0.90) &    3.88(0.87) &  \nodata &  \nodata &   0.27(0.24) &   3.72(0.83) &   \nodata &  7.31(6.65)  \\ 
 G133.28+08.81b2  &  9.30 &   1.11 &   0.92 &   0.12  &  0.43 &  11.80(0.38) &   15.10(0.90) &  1.17(0.23) &  1.26(0.24) &   0.77(2.47) &   8.93(1.79) &  14.06(3.86) &  8.60(27.72)  \\ 
 G133.48+09.02a1  &  9.73 &   1.68 &   0.97 &   0.16  &  0.19 &  16.39(0.33) &   47.36(1.46) &  5.66(0.47) &  1.33(0.26) &   0.67(0.98) &  47.66(3.94) &   2.78(0.59) &  1.41(2.05)  \\ 
 G136.31-01.77a2  &  9.17 &   0.90 &   1.12 &   0.20  &  1.22 &   9.54(0.35) &    9.50(0.54) &  0.89(0.15) &  3.75(0.75) &   1.69(1.91) &   6.57(1.09) &  57.04(14.85) & 25.68(29.36)  \\ 
 G140.49+06.07a1  &  9.96 &   1.81 &   0.50 &   0.04  &  1.81 &  13.86(0.24) &   13.95(0.43) &  1.44(0.29) &  6.33(1.25) &   1.45(2.40) &  12.77(2.59) &  49.56(14.00) & 11.33(18.93)  \\ 
 G140.77+05.00a1  &  8.96 &   0.58 &   0.72 &   0.11  &  0.45 &  14.06(0.19) &   13.46(0.32) &  1.43(0.41) &  1.12(0.32) &   2.57(2.34) &  10.06(2.86) &  11.14(4.48) & 25.50(24.32)  \\ 
 G140.97+05.73a1  &  9.47 &   1.21 &   0.99 &   0.12  &  0.31 &  11.32(0.19) &   13.14(0.38) &  1.21(0.15) &  0.97(0.25) &   0.72(2.44) &   9.57(1.16) &  10.10(2.90) &  7.50(25.55)  \\ 
 G142.25+05.43a2  &  9.38 &   1.08 &   0.80 &   \nodata  &  0.17 &  10.83(0.29) &    6.14(0.32) &  \nodata &  0.23(0.08) &   \nodata &   5.60(0.29) &   4.17(1.36) &  \nodata  \\ 
 G142.29+07.65a1  &  9.67 &   1.43 &   0.57 &   \nodata  &  0.68 &  11.56(0.45) &    4.67(0.29) &  \nodata &  0.57(0.14) &   \nodata &   4.51(0.28) &  12.68(3.25) &  \nodata  \\ 
 G142.29+07.65a2  &  9.67 &   1.43 &   0.75 &   0.11  &  1.32 &   9.53(0.35) &    4.14(0.24) &  0.48(0.08) &  2.64(0.51) &   1.67(0.84) &   3.97(0.70) &  66.40(17.50) & 41.98(22.39)  \\ 
 G142.62+07.29a3  &  9.47 &   1.19 &   0.60 &   0.07  &  0.20 &  10.07(0.24) &    4.80(0.24) &  0.22(0.08) &  0.52(0.16) &   \nodata &   1.77(0.64) &  29.50(13.83) &  \nodata  \\ 
 G144.49+08.70a1  &  9.36 &   1.03 &   0.88 &   0.16  &  0.66 &  10.78(0.20) &    8.69(0.27) &  1.04(0.27) &  1.12(0.29) &   0.81(0.71) &   8.01(2.11) &  13.97(5.20) & 10.07(9.25)  \\ 
 G144.84+00.76a1  & 11.50 &   3.46 &   0.62 &   0.13  &  0.10 &   9.64(0.62) &   11.37(1.51) &  1.70(0.71) &  0.29(0.08) &   \nodata &  21.11(8.80) &   1.36(0.68) &  \nodata  \\ 
 G146.11+07.80a1  &  9.59 &   1.28 &   0.50 &   \nodata  &  0.42 &  10.27(0.44) &    5.21(0.41) &  \nodata &  0.97(0.26) &   \nodata &   4.95(0.39) &  19.54(5.46) &  \nodata  \\ 
 G146.11+07.80a2  &  9.59 &   1.28 &   1.01 &   0.19  &  0.38 &   9.54(0.20) &    8.84(0.31) &  0.89(0.11) &  1.33(0.30) &   0.89(3.28) &   7.26(0.86) &  18.28(4.71) & 12.21(45.17)  \\ 
 G146.11+07.80a3  &  9.59 &   1.28 &   0.99 &   0.15  &  1.24 &   9.39(0.29) &    8.73(0.44) &  0.69(0.13) &  2.01(0.44) &   1.25(1.00) &   5.60(1.06) &  35.79(10.33) & 22.32(18.33)  \\ 
 G146.18+08.80b2  &  9.46 &   1.13 &   1.04 &   0.14  &  0.45 &   8.86(0.25) &    9.72(0.47) &  1.09(0.18) &  1.03(0.26) &   0.66(0.91) &   8.59(1.45) &  12.00(3.60) &  7.70(10.61)  \\ 
 G146.71+02.05a3  &  \nodata &   \nodata &   0.42 &   \nodata  &  0.18 &   \nodata &    \nodata &  \nodata &  0.50(0.13) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G146.71+02.05b1  &  \nodata &   \nodata &   1.25 &   \nodata  &  0.39 &   \nodata &    \nodata &  \nodata &  0.88(0.19) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G147.01+03.39a1  &  9.00 &   0.59 &   1.43 &   \nodata  &  \nodata &  10.42(0.61) &    6.79(0.59) &  \nodata &  2.40(0.44) &   2.16(0.69) &   5.74(0.50) &  41.74(8.53) & 37.63(12.53)  \\ 
 G147.76+09.17a1  &  9.75 &   1.44 &   0.86 &   0.16  &  0.77 &  11.43(0.50) &    8.26(0.56) &  0.96(0.16) &  2.22(0.45) &   \nodata &   8.12(1.37) &  27.33(7.17) &  \nodata  \\ 
 G148.00+00.09b1  & 12.42 &   4.36 &   0.81 &   0.21  &  0.19 &   9.63(0.50) &    6.37(0.64) &  0.50(0.12) &  0.60(0.17) &   0.41(0.21) &   6.84(1.71) &   8.77(3.27) &  6.06(3.39)  \\ 
 G148.00+00.09b1  &  9.15 &   0.76 &   0.50 &   0.12  &  \nodata &  14.11(0.64) &    8.79(0.65) &  0.54(0.13) &  \nodata &   0.54(0.97) &   3.99(0.99) &   \nodata & 13.44(24.59)  \\ 
 G148.00+00.09b2  & 12.41 &   4.36 &   0.72 &   0.07  &  0.18 &  10.47(0.68) &    5.68(0.61) &  0.28(0.12) &  0.52(0.14) &   0.88(0.71) &   3.81(1.61) &  13.60(6.88) & 23.07(21.06)  \\ 
 G148.00+00.09b2  &  9.15 &   0.76 &   0.60 &   0.05  &  0.17 &  12.77(0.55) &    8.92(0.61) &  0.35(0.14) &  0.45(0.12) &   \nodata &   2.58(1.03) &  17.52(8.50) &  \nodata  \\ 
 G148.00+00.09b3  &  9.16 &   0.77 &   0.65 &   0.09  &  0.50 &  10.43(0.64) &    8.88(0.86) &  0.95(0.20) &  1.02(0.21) &   1.71(1.77) &   7.04(1.46) &  14.53(4.28) & 24.32(25.60)  \\ 
 G148.00+00.09b3  &  9.16 &   0.77 &   0.41 &   \nodata  &  0.18 &  12.93(0.51) &    9.43(0.72) &  \nodata &  0.27(0.09) &   \nodata &   8.23(0.63) &   3.25(1.14) &  \nodata  \\ 
 G148.24+00.41a2  & 12.47 &   4.42 &   0.39 &   \nodata  &  0.25 &  19.22(0.71) &   18.51(1.14) &  \nodata &  1.09(0.23) &   0.89(1.47) &  27.96(1.72) &   3.88(0.87) &  3.19(5.25)  \\ 
 G149.58+03.45a1  &  8.65 &   0.17 &   1.51 &   0.24  &  0.96 &   9.67(0.41) &   13.85(0.88) &  1.02(0.16) &  1.20(0.27) &   0.75(1.16) &   6.67(1.03) &  18.06(4.86) & 11.28(17.48)  \\ 
 G149.52-01.23a1  &  9.23 &   0.84 &   0.57 &   0.06  &  0.65 &  16.15(0.17) &   22.03(0.42) &  1.66(0.20) &  3.28(0.64) &   2.00(5.74) &  12.45(1.53) &  26.30(6.05) & 16.09(46.15)  \\ 
 G150.22+03.91a2  &  8.66 &   0.18 &   1.11 &   0.18  &  0.53 &  10.75(0.55) &    9.18(0.71) &  0.74(0.18) &  0.79(0.19) &   \nodata &   4.86(1.21) &  16.34(5.67) &  \nodata  \\ 
 G151.08+04.46a1  &  8.63 &   0.15 &   0.94 &   0.18  &  0.53 &  13.40(0.39) &   11.44(0.54) &  0.65(0.13) &  0.76(0.15) &   0.63(0.59) &   4.24(0.84) &  17.89(4.95) & 14.96(14.14)  \\ 
 G153.34-08.00a1  & 10.84 &   2.55 &   0.99 &   0.15  &  0.37 &  10.44(0.35) &    9.23(0.52) &  0.95(0.17) &  1.08(0.26) &   1.37(1.62) &  10.20(1.81) &  10.59(3.15) & 13.40(16.01)  \\ 
 G154.07+05.09a1  &  8.72 &   0.24 &   1.32 &   0.09  &  0.46 &  10.63(0.18) &   18.31(0.50) &  1.04(0.15) &  1.02(0.24) &   1.02(2.25) &   6.95(0.98) &  14.67(4.07) & 14.76(32.44)  \\ 
 G154.07+05.21a1  &  8.65 &   0.17 &   0.83 &   0.25  &  1.57 &  11.07(0.27) &   11.31(0.44) &  1.31(0.13) &  2.79(0.56) &   1.08(0.89) &   8.61(0.87) &  32.36(7.28) & 12.57(10.42)  \\ 
 G154.07+05.21a2  &  8.71 &   0.23 &   0.63 &   \nodata  &  0.61 &  11.98(0.32) &    9.13(0.49) &  \nodata &  1.38(0.32) &   1.56(1.51) &   7.28(0.39) &  18.93(4.57) & 21.41(20.76)  \\ 
 G154.90+04.61a1  &  8.74 &   0.26 &   0.93 &   0.06  &  4.05 &  13.33(0.23) &   18.30(0.52) &  0.94(0.19) &  7.22(1.40) &   3.22(2.37) &   6.31(1.24) & 114.41(31.56) & 51.03(38.85)  \\ 
 G154.90+04.61a2  &  8.74 &   0.26 &   0.87 &   0.15  &  0.31 &  11.94(0.15) &   10.92(0.28) &  0.85(0.11) &  0.52(0.16) &   1.02(1.64) &   5.70(0.74) &   9.07(3.08) & 17.84(28.90)  \\ 
 G155.67+05.11b2  &  8.79 &   0.32 &   1.10 &   0.13  &  0.39 &  11.14(0.25) &   13.50(0.56) &  0.76(0.17) &  0.85(0.26) &   \nodata &   5.12(1.12) &  16.58(6.21) &  \nodata  \\ 
 G156.04+06.03a2  &  8.92 &   0.46 &   1.20 &   0.26  &  \nodata &  10.33(0.56) &    8.95(0.73) &  0.69(0.14) &  1.61(0.32) &   \nodata &   4.81(0.96) &  33.41(9.44) &  \nodata  \\ 
 G156.04+06.03a3  &  8.92 &   0.46 &   0.89 &   \nodata  &  0.72 &  10.33(0.69) &    6.97(0.74) &  \nodata &  1.25(0.28) &   \nodata &   5.80(0.61) &  21.51(5.26) &  \nodata  \\ 
 G156.20+05.26b1  &  8.90 &   0.43 &   1.06 &   \nodata  &  1.24 &  10.37(0.29) &    7.25(0.39) &  \nodata &  2.28(0.49) &   \nodata &   6.00(0.33) &  37.99(8.45) &  \nodata  \\ 
 G156.20+05.26b2  &  8.90 &   0.43 &   1.72 &   0.17  &  \nodata &  10.53(0.38) &    9.89(0.53) &  0.80(0.11) &  3.21(0.60) &   2.10(2.18) &   5.55(0.77) &  57.92(13.43) & 37.87(39.63)  \\ 
 G157.12-11.56a1  &  8.63 &   0.14 &   0.85 &   0.14  &  0.58 &  12.17(0.28) &   10.42(0.37) &  1.19(0.12) &  1.74(0.40) &   \nodata &   7.76(0.77) &  22.42(5.57) &  \nodata  \\ 
 G157.12-11.56a2  &  8.63 &   0.14 &   0.75 &   0.11  &  0.41 &  12.23(0.24) &    9.46(0.30) &  1.05(0.12) &  1.21(0.31) &   \nodata &   6.83(0.75) &  17.68(4.99) &  \nodata  \\ 
 G157.60-12.17a1  &  8.63 &   0.14 &   0.46 &   0.10  &  1.50 &  16.26(0.29) &   10.96(0.55) &  1.76(0.17) &  2.36(0.49) &   2.09(0.77) &  11.47(1.08) &  20.55(4.69) & 18.18(6.89)  \\ 
 G157.60-12.17b2  &  8.94 &   0.47 &   0.22 &   \nodata  &  \nodata &  16.64(0.38) &    7.52(0.51) &  \nodata &  \nodata &   1.11(3.01) &   6.28(0.42) &   \nodata & 17.60(48.00)  \\ 
 G158.22-20.14a2  &  9.30 &   0.86 &   0.82 &   0.14  &  1.12 &  16.00(0.29) &   16.55(0.50) &  1.66(0.20) &  2.08(0.38) &   1.26(0.35) &  12.66(1.56) &  16.41(3.64) &  9.93(3.01)  \\ 
 G158.24-21.80a1  &  8.84 &   0.37 &   1.10 &   0.14  &  0.18 &  11.17(0.16) &   16.20(0.45) &  1.51(0.19) &  0.44(0.10) &   0.40(1.02) &  10.39(1.32) &   4.22(1.10) &  3.82(9.80)  \\ 
 G158.40-21.86a1  &  8.88 &   0.41 &   0.91 &   0.15  &  0.12 &  11.58(0.21) &   15.14(0.47) &  1.51(0.15) &  0.35(0.09) &   1.16(0.96) &  10.41(1.07) &   3.36(0.91) & 11.14(9.27)  \\ 
 G158.40-21.86a2  &  8.63 &   0.14 &   1.06 &   0.24  &  0.15 &  12.98(0.21) &   15.68(0.38) &  2.15(0.10) &  0.34(0.08) &   1.29(1.33) &  13.98(0.66) &   2.43(0.56) &  9.21(9.53)  \\ 
 G158.86-21.60a1  &  8.99 &   0.52 &   0.76 &   0.12  &  \nodata &  16.13(0.29) &   27.95(0.93) &  0.85(0.23) &  4.48(0.80) &   2.02(0.57) &   6.05(1.63) &  74.04(23.96) & 33.41(12.99)  \\ 
 G158.88-34.18a2  &  8.80 &   0.33 &   1.12 &   0.25  &  0.08 &  12.01(0.29) &   10.59(0.41) &  1.52(0.16) &  0.18(0.07) &   0.33(0.78) &  10.31(1.08) &   1.74(0.68) &  3.23(7.60)  \\ 
 G159.21-20.12a1  &  8.63 &   0.14 &   1.80 &   0.38  &  \nodata &  15.09(0.13) &   53.81(0.74) &  6.46(0.19) &  3.23(0.61) &   4.66(2.13) &  42.13(1.26) &   7.66(1.47) & 11.05(5.07)  \\ 
 G159.23-34.49a1  &  8.80 &   0.33 &   0.86 &   0.15  &  0.12 &  12.26(0.32) &   20.66(1.49) &  2.08(0.36) &  0.31(0.08) &   1.38(1.73) &  14.13(2.46) &   2.16(0.69) &  9.80(12.37)  \\ 
 G159.34-24.39a1  &  8.63 &   0.14 &   0.78 &   0.09  &  \nodata &  11.87(0.46) &   10.66(0.72) &  1.13(0.29) &  \nodata &   0.49(1.48) &   7.35(1.90) &   \nodata &  6.69(20.27)  \\ 
 G159.41-34.36a1  &  9.63 &   1.20 &   0.93 &   \nodata  &  0.13 &  13.77(0.72) &   11.57(0.99) &  \nodata &  0.23(0.06) &   0.41(0.58) &  11.09(0.95) &   2.07(0.58) &  3.67(5.28)  \\ 
 G159.41-34.36a2  &  9.63 &   1.20 &   1.07 &   0.40  &  0.13 &  11.81(0.73) &   14.63(1.47) &  2.46(0.47) &  0.28(0.08) &   \nodata &  20.28(3.86) &   1.36(0.47) &  \nodata  \\ 
 G159.41-34.36a3  &  9.63 &   1.20 &   1.10 &   \nodata  &  0.12 &  13.31(0.61) &   14.82(1.12) &  \nodata &  0.12(0.04) &   0.24(0.31) &  14.21(1.08) &   0.86(0.27) &  1.67(2.17)  \\ 
 G159.52+03.26a1  & 11.84 &   3.50 &   0.65 &   0.11  &  0.50 &   9.48(0.12) &   15.72(0.41) &  2.40(0.24) &  1.26(0.31) &   1.12(4.23) &  31.96(3.17) &   3.94(1.06) &  3.51(13.24)  \\ 
 G159.65-19.68a2  &  9.27 &   0.82 &   0.77 &   0.13  &  0.07 &  17.48(0.26) &   26.40(0.68) &  2.86(0.26) &  0.25(0.07) &   0.81(1.17) &  21.67(1.95) &   1.16(0.36) &  3.74(5.40)  \\ 
 G159.65-19.68a3  &  9.27 &   0.82 &   0.78 &   0.12  &  0.12 &  15.19(0.29) &   25.33(0.88) &  1.73(0.30) &  0.21(0.06) &   1.71(1.22) &  13.14(2.28) &   1.63(0.53) & 12.98(9.59)  \\ 
 G159.67-34.31a1  &  8.81 &   0.33 &   0.69 &   0.06  &  0.07 &  11.77(0.22) &    8.77(0.31) &  0.87(0.21) &  0.34(0.12) &   \nodata &   5.90(1.40) &   5.79(2.46) &  \nodata  \\ 
 G159.76-19.62a1  &  9.30 &   0.85 &   0.84 &   0.09  &  \nodata &  15.71(0.44) &   31.12(1.51) &  2.64(0.59) &  \nodata &   1.80(2.36) &  20.12(4.54) &   \nodata &  8.96(11.89)  \\ 
 G159.76-19.62a2  &  9.30 &   0.85 &   0.80 &   0.12  &  0.11 &  16.33(0.39) &   29.90(1.16) &  2.66(0.39) &  0.15(0.05) &   \nodata &  20.32(3.01) &   0.75(0.28) &  \nodata  \\ 
 G160.53-09.84a1  &  9.12 &   0.65 &   0.69 &   0.08  &  0.28 &  15.73(0.19) &   17.54(0.45) &  0.60(0.14) &  0.97(0.20) &   0.35(0.66) &   4.39(1.04) &  22.10(6.93) &  7.93(15.26)  \\ 
 G160.51-17.07a1  &  9.60 &   1.16 &   1.00 &   0.08  &  0.10 &  15.13(0.23) &   22.34(0.60) &  1.60(0.24) &  0.36(0.10) &   0.84(2.07) &  13.06(1.94) &   2.77(0.86) &  6.41(15.90)  \\ 
 G160.53-19.72a1  &  8.85 &   0.37 &   0.71 &   0.08  &  \nodata &  15.63(0.15) &   13.15(0.28) &  0.78(0.11) &  3.99(0.72) &   1.32(1.64) &   5.38(0.75) &  74.21(17.00) & 24.56(30.76)  \\ 
 G160.62-16.70a1  &  9.55 &   1.11 &   0.57 &   0.05  &  0.11 &  20.12(0.24) &   20.88(0.49) &  0.96(0.20) &  0.41(0.11) &   0.57(0.26) &   7.78(1.64) &   5.25(1.75) &  7.28(3.65)  \\ 
 G160.83-09.46a1  &  8.63 &   0.14 &   0.84 &   \nodata  &  0.12 &  11.82(0.46) &    7.82(0.70) &  \nodata &  0.14(0.05) &   \nodata &   6.14(0.55) &   2.24(0.87) &  \nodata  \\ 
 G160.83-09.46a2  &  8.63 &   0.14 &   0.42 &   \nodata  &  0.12 &  12.63(0.55) &    5.49(0.69) &  \nodata &  0.31(0.08) &   \nodata &   4.32(0.54) &   7.07(2.10) &  \nodata  \\ 
 G161.21-08.72a2  &  8.63 &   0.14 &   1.50 &   0.17  &  0.10 &   9.01(0.21) &   14.02(0.59) &  1.13(0.19) &  0.17(0.05) &   0.41(0.79) &   7.34(1.21) &   2.26(0.83) &  5.58(10.86)  \\ 
 G161.34-09.32a1  &  8.74 &   0.25 &   0.93 &   \nodata  &  0.05 &  13.34(0.44) &   13.45(0.95) &  \nodata &  0.38(0.10) &   \nodata &  10.79(0.76) &   3.55(0.96) &  \nodata  \\ 
 G162.46-08.70a2  &  8.63 &   0.14 &   2.13 &   0.22  &  \nodata &   8.12(0.19) &   22.63(0.91) &  2.07(0.22) &  \nodata &   1.27(2.20) &  13.51(1.45) &   \nodata &  9.43(16.29)  \\ 
 G164.94-05.71a2  &  8.93 &   0.44 &   1.38 &   0.39  &  0.12 &   9.64(0.31) &    9.71(0.59) &  0.43(0.12) &  0.18(0.07) &   \nodata &   3.00(0.87) &   6.10(2.91) &  \nodata  \\ 
 G164.92-12.65a2  &  8.81 &   0.32 &   0.81 &   \nodata  &  \nodata &   8.02(0.56) &    5.43(0.85) &  \nodata &  \nodata &   0.70(4.64) &   4.42(0.69) &   \nodata & 15.93(105.09)  \\ 
 G164.92-12.65a3  &  8.81 &   0.32 &   0.39 &   \nodata  &  \nodata &   9.94(0.57) &    4.24(0.70) &  \nodata &  \nodata &   0.42(0.89) &   3.45(0.57) &   \nodata & 12.26(25.94)  \\ 
 G166.99-15.34a1  &  8.64 &   0.14 &   0.80 &   0.15  &  0.15 &   8.38(0.20) &    6.86(0.33) &  1.39(0.22) &  0.23(0.07) &   0.62(1.53) &   9.08(1.42) &   2.55(0.91) &  6.78(16.87)  \\ 
 G168.13-16.39a1  &  9.58 &   1.10 &   1.19 &   0.30  &  0.12 &  12.00(0.39) &   17.15(0.85) &  3.55(0.34) &  0.14(0.05) &   \nodata &  28.83(2.73) &   0.48(0.19) &  \nodata  \\ 
 G168.72-15.48a1  &  9.77 &   1.29 &   1.40 &   0.49  &  0.72 &  13.17(0.39) &   24.09(1.21) &  3.11(0.35) &  0.85(0.16) &   1.19(0.68) &  26.41(2.96) &   3.20(0.71) &  4.51(2.64)  \\ 
 G168.72-15.48a2  &  8.64 &   0.14 &   1.15 &   0.39  &  0.55 &  13.37(0.49) &   18.39(1.28) &  3.58(0.48) &  0.78(0.15) &   0.47(0.67) &  23.36(3.16) &   3.36(0.79) &  2.02(2.89)  \\ 
 G168.72-15.48a3  &  9.77 &   1.29 &   1.01 &   0.29  &  0.31 &  12.62(0.39) &   21.33(1.10) &  1.98(0.29) &  0.82(0.16) &   1.58(2.73) &  16.83(2.49) &   4.85(1.19) &  9.38(16.30)  \\ 
 G169.76-16.15a1  &  9.55 &   1.07 &   1.16 &   0.39  &  0.47 &  11.23(0.13) &   23.84(0.48) &  2.41(0.13) &  0.83(0.17) &   0.48(0.52) &  19.45(1.04) &   4.25(0.92) &  2.49(2.69)  \\ 
 G169.98-18.97a1  &  8.64 &   0.14 &   1.01 &   0.13  &  0.08 &  11.78(0.44) &   11.20(0.67) &  0.85(0.28) &  0.24(0.07) &   \nodata &   5.54(1.86) &   4.32(1.96) &  \nodata  \\ 
 G170.00-16.14a1  &  9.84 &   1.36 &   0.63 &   0.15  &  0.21 &  14.40(1.82) &   22.46(3.87) &  2.67(0.67) &  0.59(0.17) &   0.40(2.53) &  23.05(5.81) &   2.56(0.96) &  1.73(10.99)  \\ 
 G170.13-16.06a1  &  8.73 &   0.23 &   1.47 &   0.54  &  0.22 &   9.83(0.26) &   21.13(0.89) &  2.82(0.27) &  0.26(0.08) &   \nodata &  18.83(1.79) &   1.36(0.44) &  \nodata  \\ 
 G170.13-16.06a2  &  9.87 &   1.39 &   1.17 &   0.22  &  0.16 &  11.45(0.48) &   15.97(1.11) &  1.65(0.31) &  0.45(0.12) &   \nodata &  14.35(2.70) &   3.14(1.04) &  \nodata  \\ 
 G170.99-15.81a1  &  8.73 &   0.23 &   0.10 &   \nodata  &  \nodata &   8.36(0.71) &    8.64(1.14) &  \nodata &  \nodata &   3.69(4.52) &   6.92(0.91) &   \nodata & 53.39(65.66)  \\ 
 G171.34+02.59a1  &  \nodata &   \nodata &   0.77 &   \nodata  &  0.32 &   \nodata &    \nodata &  \nodata &  1.36(0.29) &   0.85(1.16) &   \nodata &   \nodata &  \nodata  \\ 
 G171.34+02.59b1  &  \nodata &   \nodata &   0.77 &   \nodata  &  0.63 &   \nodata &    \nodata &  \nodata &  1.88(0.40) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G171.34+02.59b2  &  \nodata &   \nodata &   0.89 &   \nodata  &  0.26 &   \nodata &    \nodata &  \nodata &  0.96(0.22) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G171.32+04.40a1  & 18.62 &  10.17 &   0.40 &   \nodata  &  0.18 &   8.88(0.25) &    4.13(0.31) &  \nodata &  0.79(0.21) &   \nodata &   6.23(0.46) &  12.61(3.51) &  \nodata  \\ 
 G171.84-05.22a1  &  8.73 &   0.23 &   1.59 &   \nodata  &  0.27 &  12.53(0.87) &    9.61(1.06) &  \nodata &  0.33(0.09) &   \nodata &   7.70(0.85) &   4.25(1.23) &  \nodata  \\ 
 G171.80-15.32a1  & 10.13 &   1.64 &   1.27 &   \nodata  &  0.31 &  11.19(0.66) &   13.43(1.30) &  \nodata &  0.38(0.08) &   \nodata &  14.18(1.37) &   2.70(0.65) &  \nodata  \\ 
 G171.91-15.65a1  & 10.08 &   1.59 &   1.61 &   0.21  &  0.49 &  11.18(0.35) &   17.27(0.90) &  2.28(0.32) &  0.49(0.11) &   \nodata &  20.69(2.92) &   2.37(0.64) &  \nodata  \\ 
 G172.06-15.21a2  &  8.73 &   0.23 &   0.83 &   0.22  &  0.22 &  12.61(0.46) &    9.97(0.65) &  1.33(0.24) &  0.37(0.09) &   0.48(0.88) &   8.86(1.59) &   4.15(1.28) &  5.47(10.03)  \\ 
 G172.15-16.02a1  & 10.46 &   1.97 &   1.35 &   0.43  &  0.12 &  10.51(0.69) &    8.61(0.94) &  0.95(0.20) &  0.15(0.05) &   \nodata &   9.42(1.95) &   1.62(0.66) &  \nodata  \\ 
 G172.15-16.02a2  &  8.73 &   0.23 &   0.91 &   0.18  &  0.78 &  11.01(0.41) &    9.25(0.62) &  1.06(0.20) &  0.66(0.16) &   \nodata &   7.08(1.34) &   9.36(2.84) &  \nodata  \\ 
 G172.57-18.11a1  &  9.28 &   0.79 &   0.10 &   \nodata  &  0.11 &   8.65(0.32) &    4.11(0.32) &  \nodata &  0.17(0.07) &   \nodata &   3.68(0.29) &   4.53(1.87) &  \nodata  \\ 
 G172.85+02.27a1  &  \nodata &   \nodata &   0.53 &   \nodata  &  \nodata &   \nodata &    \nodata &  \nodata & 15.28(2.81) &   7.38(1.99) &   \nodata &   \nodata &  \nodata  \\ 
 G172.85-14.74a2  & 10.03 &   1.54 &   0.64 &   0.21  &  \nodata &  12.51(0.29) &   12.38(0.52) &  0.88(0.13) &  \nodata &   0.28(0.51) &   7.96(1.18) &   \nodata &  3.56(6.42)  \\ 
 G172.94-05.49a1  &  8.73 &   0.23 &   0.97 &   0.27  &  0.47 &  13.80(0.50) &    7.36(0.41) &  1.28(0.14) &  0.74(0.19) &   \nodata &   8.52(0.92) &   8.65(2.47) &  \nodata  \\ 
 G172.92-16.74b1  & 10.31 &   1.82 &   0.94 &   0.17  &  0.47 &  12.32(0.26) &   13.08(0.53) &  1.28(0.23) &  0.40(0.09) &   0.76(0.68) &  12.23(2.19) &   3.23(0.93) &  6.25(5.66)  \\ 
 G173.10+07.23a1  &  \nodata &   \nodata &   0.76 &   \nodata  &  0.54 &   \nodata &    \nodata &  \nodata &  1.15(0.25) &   0.63(0.65) &   \nodata &   \nodata &  \nodata  \\ 
 G173.12-13.32a1  &  9.96 &   1.47 &   1.15 &   \nodata  &  \nodata &  10.91(0.63) &   11.45(1.19) &  \nodata &  \nodata &   0.28(1.11) &  11.71(1.22) &   \nodata &  2.39(9.46)  \\ 
 G173.36-16.27a1  & 10.31 &   1.82 &   1.09 &   0.64  &  0.37 &  14.82(1.22) &   25.14(4.80) &  7.40(1.65) &  0.38(0.08) &   \nodata &  70.90(15.78) &   0.53(0.17) &  \nodata  \\ 
 G173.60-17.89a1  &  9.71 &   1.22 &   0.75 &   0.11  &  0.23 &  10.16(0.24) &    7.40(0.33) &  0.38(0.10) &  0.79(0.23) &   \nodata &   3.18(0.88) &  24.74(9.84) &  \nodata  \\ 
 G173.89-17.64a2  &  8.73 &   0.23 &   0.98 &   \nodata  &  0.24 &  11.58(1.34) &   12.10(2.49) &  \nodata &  0.21(0.17) &   \nodata &   9.69(2.00) &   2.17(1.77) &  \nodata  \\ 
 G173.95-13.74a1  &  8.73 &   0.23 &   1.17 &   0.38  &  1.29 &  14.44(0.62) &   27.62(1.83) &  6.37(0.64) &  1.66(0.31) &   0.57(0.18) &  42.48(4.26) &   3.92(0.84) &  1.35(0.45)  \\ 
 G174.06-15.81a1  & 10.46 &   1.97 &   1.08 &   0.20  &  \nodata &  14.21(0.33) &   21.61(0.83) &  2.08(0.25) &  2.40(0.43) &   1.29(0.50) &  20.60(2.52) &  11.64(2.54) &  6.27(2.55)  \\ 
 G174.44-15.75a1  &  8.73 &   0.23 &   0.99 &   0.20  &  3.24 &  14.17(0.60) &   18.21(1.28) &  2.39(0.42) &  4.54(0.83) &   0.90(0.79) &  15.97(2.78) &  28.45(7.20) &  5.61(5.05)  \\ 
 G174.70-15.48a1  &  8.73 &   0.23 &   1.42 &   0.40  &  \nodata &  12.98(0.23) &   18.00(0.52) &  2.56(0.15) &  4.02(0.73) &   1.86(1.39) &  17.07(0.98) &  23.54(4.48) & 10.90(8.15)  \\ 
 G175.16-16.74a2  & 10.69 &   2.20 &   2.18 &   0.17  &  0.09 &   8.69(0.40) &   14.84(0.99) &  0.57(0.13) &  0.14(0.05) &   \nodata &   5.90(1.35) &   2.29(1.01) &  \nodata  \\ 
 G175.49-16.80a2  &  8.73 &   0.23 &   1.10 &   \nodata  &  0.08 &  10.34(0.47) &   13.82(0.98) &  \nodata &  0.39(0.11) &   \nodata &  11.07(0.78) &   3.50(1.05) &  \nodata  \\ 
 G175.97-20.38a1  & 11.58 &   3.09 &   0.95 &   \nodata  &  0.36 &   9.29(0.35) &    6.40(0.41) &  \nodata &  0.31(0.10) &   \nodata &   8.94(0.57) &   3.44(1.16) &  \nodata  \\ 
 G176.94+04.63a1  &  \nodata &   \nodata &   1.76 &   \nodata  &  0.10 &   \nodata &    \nodata &  \nodata &  0.20(0.08) &   \nodata &   \nodata &   \nodata &  \nodata  \\ 
 G177.14-01.21a1  &  8.67 &   0.17 &   1.02 &   0.14  &  \nodata &  12.15(0.21) &   23.65(0.69) &  3.19(0.33) &  \nodata &   0.27(0.65) &  21.00(2.20) &   \nodata &  1.26(3.08)  \\ 
 G177.62-20.36a1  &  8.73 &   0.23 &   0.88 &   \nodata  &  0.47 &  11.03(0.54) &   16.10(1.23) &  \nodata &  0.40(0.09) &   \nodata &  12.89(0.98) &   3.07(0.73) &  \nodata  \\ 
 G178.28-00.61a2  & 10.02 &   1.52 &   0.78 &   0.11  &  0.12 &  12.67(0.17) &   16.41(0.41) &  1.60(0.18) &  0.38(0.11) &   \nodata &  14.35(1.62) &   2.66(0.85) &  \nodata  \\ 
 G180.92+04.53a1  & 12.12 &   3.62 &   0.81 &   0.16  &  0.53 &   9.68(0.24) &    9.85(0.47) &  0.84(0.18) &  1.66(0.42) &   6.46(14.96) &  11.58(2.43) &  14.36(4.71) & 55.81(129.67)  \\ 
 G181.16+04.33a1  & 14.86 &   6.36 &   0.78 &   0.22  &  0.88 &  10.73(0.20) &    9.01(0.48) &  0.61(0.15) &  1.66(0.36) &   0.84(2.12) &   8.34(2.02) &  19.96(6.44) & 10.11(25.56)  \\ 
 G181.16+04.33a2  & 14.86 &   6.36 &   0.68 &   0.15  &  0.40 &  10.58(0.18) &   13.59(0.49) &  0.94(0.16) &  1.43(0.31) &   2.29(1.01) &  12.95(2.22) &  11.03(3.04) & 17.69(8.37)  \\ 
 G181.42-03.73a1  & 12.48 &   3.98 &   0.85 &   0.07  &  1.35 &  13.26(0.39) &   11.97(0.63) &  1.90(0.43) &  3.29(0.63) &   1.06(1.98) &  26.22(5.88) &  12.57(3.71) &  4.03(7.60)  \\ 
 G181.71+04.16a1  & 17.67 &   9.17 &   0.83 &   0.11  &  0.80 &   9.24(0.25) &    8.57(0.42) &  0.71(0.17) &  1.15(0.29) &   \nodata &   9.83(2.35) &  11.65(4.07) &  \nodata  \\ 
 G181.84+00.31a1  & 17.49 &   8.99 &   0.66 &   \nodata  &  \nodata &   9.16(0.61) &    4.91(0.56) &  \nodata &  \nodata &   0.51(3.90) &   7.42(0.84) &   \nodata &  6.92(52.60)  \\ 
 G181.84+00.31a2  & 17.49 &   8.99 &   0.64 &   \nodata  &  \nodata &  10.54(0.48) &    6.60(0.50) &  \nodata &  2.58(0.48) &   2.64(1.68) &   9.97(0.75) &  25.90(5.23) & 26.49(17.01)  \\ 
 G181.84+00.31b1  & 17.49 &   8.99 &   0.58 &   \nodata  &  0.90 &   9.70(0.40) &    5.77(0.41) &  \nodata &  1.50(0.32) &   1.03(1.69) &   8.71(0.61) &  17.26(3.87) & 11.87(19.42)  \\ 
 G181.84+00.31b2  & 17.49 &   8.99 &   0.70 &   \nodata  &  \nodata &  11.04(0.40) &   11.10(0.67) &  \nodata &  3.52(0.66) &   3.16(1.69) &  16.76(1.01) &  20.98(4.13) & 18.86(10.14)  \\ 
 G182.04+00.41b1  & 14.01 &   5.51 &   0.83 &   \nodata  &  0.65 &  10.78(0.45) &   11.73(1.01) &  \nodata &  1.97(0.41) &   1.43(0.79) &  17.72(1.52) &  11.11(2.51) &  8.09(4.50)  \\ 
 G185.29-02.27a1  &  8.74 &   0.24 &   0.61 &   \nodata  &  0.46 &   8.19(0.35) &    8.77(0.75) &  \nodata &  1.05(0.25) &   \nodata &   7.04(0.61) &  14.99(3.75) &  \nodata  \\ 
 G185.80-09.12a1  &  9.38 &   0.88 &   0.92 &   0.14  &  \nodata &  13.30(0.21) &   12.06(0.33) &  0.99(0.12) &  2.63(0.49) &   1.21(1.56) &   7.68(0.93) &  34.20(7.61) & 15.76(20.35)  \\ 
 G185.80-09.12a2  &  9.38 &   0.88 &   1.02 &   0.08  &  0.43 &  12.67(0.31) &    9.65(0.40) &  1.53(0.25) &  1.15(0.30) &   \nodata &  11.88(1.94) &   9.68(2.95) &  \nodata  \\ 
 G190.08-13.51a2  &  8.96 &   0.47 &   0.72 &   0.13  &  0.38 &  12.45(0.23) &   11.94(0.45) &  1.25(0.19) &  1.03(0.28) &   0.59(1.17) &   8.78(1.34) &  11.78(3.64) &  6.77(13.33)  \\ 
 G190.08-13.51a4  &  8.96 &   0.47 &   0.58 &   \nodata  &  0.27 &  12.63(0.21) &   10.22(0.38) &  \nodata &  0.28(0.08) &   1.27(4.39) &   8.58(0.32) &   3.24(0.97) & 14.79(51.15)  \\ 
 G190.17-13.78a1  &  8.92 &   0.43 &   0.78 &   \nodata  &  0.08 &  14.60(0.98) &   16.31(1.64) &  \nodata &  0.36(0.11) &   0.44(0.63) &  13.58(1.37) &   2.63(0.85) &  3.28(4.62)  \\ 
 G190.15-14.34a1  &  8.72 &   0.22 &   0.60 &   \nodata  &  0.28 &  15.52(0.20) &   11.70(0.31) &  \nodata &  0.94(0.21) &   1.03(0.71) &   9.35(0.25) &  10.02(2.29) & 11.06(7.58)  \\ 
 G190.15-14.34a2  &  8.72 &   0.22 &   0.73 &   0.06  &  0.39 &  15.75(0.19) &   14.41(0.33) &  1.01(0.15) &  1.18(0.28) &   1.40(1.44) &   6.73(0.99) &  17.51(4.95) & 20.87(21.61)  \\ 
 G190.15-14.34a3  &  8.97 &   0.48 &   0.46 &   \nodata  &  0.28 &  16.70(0.32) &   13.39(0.49) &  \nodata &  0.51(0.19) &   2.38(2.37) &  11.26(0.41) &   4.52(1.68) & 21.13(21.06)  \\ 
 G191.03-16.74a1  &  9.06 &   0.57 &   0.71 &   0.16  &  0.47 &  14.79(0.30) &    9.84(0.34) &  1.12(0.16) &  0.61(0.17) &   1.25(1.12) &   8.06(1.15) &   7.58(2.33) & 15.52(14.03)  \\ 
 G191.51-00.76a2  &  8.68 &   0.18 &   0.99 &   0.19  &  0.07 &  14.11(0.66) &   16.58(1.20) &  2.12(0.35) &  0.21(0.08) &   \nodata &  13.95(2.28) &   1.49(0.64) &  \nodata  \\ 
 G192.12-10.90a1  &  8.89 &   0.40 &   0.81 &   0.15  &  0.61 &  18.67(0.32) &   16.43(0.47) &  1.97(0.17) &  1.32(0.29) &   1.11(1.53) &  13.65(1.19) &   9.67(2.30) &  8.12(11.24)  \\ 
 G192.12-10.90a2  & 11.23 &   2.78 &   0.70 &   0.06  &  0.75 &  19.10(0.36) &   18.38(0.62) &  1.25(0.27) &  2.45(0.49) &   1.57(1.61) &  14.62(3.21) &  16.75(4.98) & 10.76(11.26)  \\ 
 G192.12-10.90a3  & 11.23 &   2.78 &   0.65 &   \nodata  &  0.34 &  22.15(0.58) &   21.76(1.13) &  \nodata &  1.94(0.42) &   \nodata &  28.43(1.48) &   6.84(1.52) &  \nodata  \\ 
 G192.28-11.33a1  & 11.24 &   2.79 &   0.94 &   0.13  &  2.79 &  18.34(0.43) &   18.13(0.78) &  2.64(0.49) &  9.26(1.71) &   2.16(1.52) &  30.96(5.73) &  29.91(7.82) &  6.98(5.07)  \\ 
 G192.28-11.33a2  & 11.24 &   2.79 &   0.77 &   0.13  &  0.59 &  20.82(0.37) &   18.67(0.63) &  1.62(0.28) &  2.38(0.48) &   1.49(0.35) &  18.96(3.30) &  12.54(3.35) &  7.85(2.30)  \\ 
 G192.28-11.33a3  & 11.24 &   2.79 &   0.96 &   0.10  &  1.27 &  21.47(0.21) &   28.16(0.47) &  2.39(0.22) &  3.87(0.74) &   1.42(1.50) &  27.99(2.56) &  13.84(2.92) &  5.06(5.37)  \\ 
 G192.32-11.87a1  & 11.87 &   3.43 &   0.53 &   \nodata  &  0.19 &  17.91(0.29) &   16.56(0.48) &  \nodata &  0.51(0.11) &   0.60(0.25) &  24.43(0.71) &   2.07(0.45) &  2.47(1.05)  \\ 
 G192.54-11.56a1  & 11.20 &   2.75 &   0.51 &   0.06  &  0.88 &  34.43(0.37) &   26.62(0.56) &  2.68(0.39) &  1.53(0.35) &   1.02(1.77) &  31.21(4.58) &   4.92(1.33) &  3.25(5.69)  \\ 
 G194.80-03.41a1  & 11.32 &   2.89 &   1.59 &   0.10  &  2.00 &  10.59(0.37) &   26.29(1.49) &  2.29(0.64) & 10.61(2.03) &   3.17(1.30) &  27.30(7.68) &  38.85(13.22) & 11.60(5.76)  \\ 
 G195.09-16.41a1  &  8.89 &   0.40 &   0.64 &   0.17  &  0.41 &  14.80(0.22) &   10.61(0.31) &  1.27(0.11) &  0.98(0.25) &   \nodata &   8.79(0.79) &  11.15(2.99) &  \nodata  \\ 
 G195.00-16.95a1  &  8.89 &   0.40 &   0.86 &   0.14  &  0.83 &  16.49(0.23) &   25.24(0.63) &  3.08(0.26) &  1.80(0.38) &   1.38(1.89) &  21.31(1.81) &   8.43(1.94) &  6.47(8.91)  \\ 
 G195.00-16.95a2  &  8.89 &   0.40 &   0.73 &   0.12  &  0.48 &  16.53(0.24) &   18.33(0.55) &  1.85(0.25) &  0.85(0.25) &   \nodata &  12.82(1.72) &   6.62(2.14) &  \nodata  \\ 
 G196.21-15.50a1  &  8.88 &   0.40 &   0.35 &   \nodata  &  0.22 &  15.92(0.23) &   10.83(0.33) &  \nodata &  0.59(0.18) &   1.16(1.75) &   8.95(0.28) &   6.61(2.01) & 12.99(19.53)  \\ 
 G198.03-15.24a1  &  8.63 &   0.14 &   1.00 &   \nodata  &  0.22 &  15.19(0.47) &   12.90(0.61) &  \nodata &  0.58(0.16) &   3.02(2.70) &  10.14(0.48) &   5.68(1.64) & 29.80(26.69)  \\ 
 G198.03-15.24a2  &  8.63 &   0.14 &   0.73 &   0.09  &  0.31 &  14.14(0.27) &    8.78(0.35) &  0.72(0.15) &  0.40(0.11) &   0.51(0.54) &   4.71(0.98) &   8.48(2.92) & 10.76(11.77)  \\ 
 G198.56-09.10a1  &  8.93 &   0.45 &   0.77 &   0.12  &  1.95 &  16.23(0.34) &   16.01(0.60) &  1.87(0.27) &  6.04(1.15) &   1.63(1.17) &  13.07(1.87) &  46.22(10.99) & 12.48(9.10)  \\ 
 G199.88+00.93a1  &  9.42 &   0.97 &   1.35 &   0.39  &  0.66 &   9.33(0.15) &   19.54(0.59) &  2.07(0.19) &  1.26(0.29) &   1.47(1.11) &  16.17(1.46) &   7.76(1.90) &  9.06(6.94)  \\ 
 G200.34-10.97a1  & 10.66 &   2.27 &   1.01 &   0.13  &  0.27 &  12.61(0.33) &    9.87(0.42) &  0.53(0.12) &  0.82(0.21) &   \nodata &   5.53(1.24) &  14.79(5.01) &  \nodata  \\ 
 G200.34-10.97a2  & 10.66 &   2.27 &   0.88 &   0.14  &  0.87 &  13.82(0.40) &    9.20(0.45) &  0.62(0.13) &  2.06(0.42) &   0.74(1.40) &   6.38(1.33) &  32.29(9.37) & 11.59(22.04)  \\ 
 G200.34-10.97a3  & 10.66 &   2.27 &   1.05 &   0.15  &  0.80 &  13.27(0.37) &   14.11(0.64) &  1.19(0.19) &  1.65(0.37) &   1.04(2.38) &  12.33(1.93) &  13.35(3.68) &  8.47(19.33)  \\ 
 G201.13+00.31b1  &  9.24 &   0.79 &   1.47 &   0.15  &  \nodata &  11.34(0.46) &   16.38(1.02) &  1.14(0.27) &  3.03(0.56) &   2.09(5.04) &   8.55(2.04) &  35.41(10.72) & 24.40(59.26)  \\ 
 G201.26+00.46b2  &  9.35 &   0.91 &   0.72 &   0.09  &  \nodata &  11.20(0.21) &   11.11(0.43) &  0.76(0.17) &  \nodata &   0.53(2.18) &   5.88(1.32) &   \nodata &  9.08(37.15)  \\ 
 G201.44+00.65a2  &  9.00 &   0.53 &   0.92 &   \nodata  &  0.31 &  12.48(0.32) &   33.61(1.54) &  \nodata &  2.17(0.44) &   \nodata &  28.39(1.30) &   7.63(1.60) &  \nodata  \\ 
 G201.59+00.55a1  &  9.14 &   0.68 &   0.82 &   0.11  &  0.34 &  12.39(0.28) &   29.49(1.11) &  1.43(0.36) &  2.32(0.53) &   \nodata &  10.48(2.62) &  22.09(7.52) &  \nodata  \\ 
 G202.21-09.17a2  &  8.89 &   0.41 &   0.91 &   0.05  &  \nodata &  12.01(0.28) &   12.03(0.47) &  0.54(0.18) &  \nodata &   1.07(7.20) &   3.72(1.21) &   \nodata & 28.79(193.94)  \\ 
 G202.30-08.91a1  &  8.89 &   0.41 &   1.15 &   0.25  &  0.31 &  12.12(0.26) &   17.77(0.75) &  1.99(0.19) &  1.60(0.41) &   \nodata &  13.78(1.30) &  11.61(3.20) &  \nodata  \\ 
 G202.30-08.91b2  &  8.89 &   0.41 &   1.31 &   0.24  &  0.42 &  10.87(0.31) &   18.21(0.95) &  2.25(0.22) &  0.70(0.19) &   \nodata &  15.60(1.51) &   4.51(1.29) &  \nodata  \\ 
 G202.30-08.91b3  &  8.89 &   0.41 &   1.16 &   0.35  &  0.66 &  11.52(0.26) &   17.14(0.78) &  2.46(0.20) &  1.45(0.31) &   3.47(2.94) &  17.05(1.40) &   8.52(1.97) & 20.33(17.35)  \\ 
 G203.20-11.20a1  &  8.88 &   0.41 &   1.26 &   0.28  &  0.80 &  12.93(0.33) &   22.08(0.87) &  3.88(0.29) &  0.81(0.22) &   1.90(5.38) &  26.83(1.99) &   3.03(0.85) &  7.09(20.05)  \\ 
 G203.75-08.49a1  &  8.86 &   0.39 &   1.02 &   0.14  &  0.31 &  10.35(0.27) &   10.46(0.48) &  0.43(0.12) &  1.10(0.28) &   \nodata &   2.95(0.86) &  37.26(14.38) &  \nodata  \\ 
 G204.49-11.33a1  &  8.80 &   0.33 &   1.34 &   \nodata  &  0.08 &  13.67(0.95) &   17.49(2.11) &  \nodata &  0.24(0.09) &   0.32(1.20) &  14.21(1.72) &   1.68(0.64) &  2.28(8.45)  \\ 
 G204.49-11.33a2  &  8.88 &   0.41 &   0.94 &   0.16  &  0.08 &  16.03(0.97) &   16.93(1.56) &  2.10(0.54) &  0.28(0.09) &   \nodata &  14.48(3.71) &   1.96(0.80) &  \nodata  \\ 
 G204.82-13.88a1  &  8.88 &   0.41 &   0.72 &   0.10  &  0.43 &  18.68(0.21) &   34.26(0.72) &  2.10(0.24) &  2.79(0.57) &   1.80(3.25) &  14.53(1.67) &  19.24(4.53) & 12.39(22.42)  \\ 
 G206.87-04.36a1  &  8.87 &   0.41 &   0.73 &   \nodata  &  \nodata &  13.36(0.39) &   15.34(0.89) &  \nodata &  \nodata &   2.27(2.07) &  12.64(0.74) &   \nodata & 17.99(16.39)  \\ 
 G207.35-19.82a1  &  8.87 &   0.41 &   0.81 &   0.15  &  \nodata &  20.84(0.17) &   34.63(0.53) &  4.24(0.23) &  4.76(0.88) &   3.13(1.58) &  29.28(1.60) &  16.27(3.13) & 10.69(5.42)  \\ 
 G207.35-19.82a2  &  9.93 &   1.58 &   0.98 &   0.13  &  \nodata &  19.83(0.20) &   40.80(0.75) &  4.45(0.37) &  9.92(1.78) &  16.15(2.62) &  39.15(3.27) &  25.33(5.02) & 41.26(7.54)  \\ 
 G215.41-16.39a1  &  8.84 &   0.41 &   0.88 &   0.14  &  0.72 &  11.17(0.30) &    8.45(0.44) &  0.64(0.15) &  1.27(0.27) &   0.75(0.88) &   4.37(1.04) &  29.01(9.24) & 17.20(20.53)  \\ 
 G215.70-15.05a1  &  9.71 &   1.44 &   0.58 &   \nodata  &  \nodata &  10.55(0.35) &    7.66(0.48) &  \nodata &  3.56(2.80) &   1.34(2.21) &   7.45(0.47) &  47.74(37.68) & 18.01(29.67)  \\ 
 G215.88-17.58a1  &  9.46 &   1.15 &   1.19 &   0.22  &  0.55 &  14.26(0.34) &   19.18(0.85) &  2.58(0.35) &  1.42(0.32) &   \nodata &  20.39(2.79) &   6.97(1.82) &  \nodata  \\ 
 G217.13-12.54a1  &  8.83 &   0.41 &   0.79 &   0.16  &  \nodata &  10.38(0.27) &   12.63(0.59) &  1.14(0.20) &  1.81(0.37) &   1.60(1.69) &   7.78(1.40) &  23.24(6.36) & 20.55(22.02)  \\ 
 G217.46-13.78a1  &  8.83 &   0.41 &   0.91 &   0.16  &  0.68 &  11.71(0.28) &    8.73(0.39) &  0.92(0.15) &  2.19(0.54) &   1.64(2.67) &   6.26(1.02) &  34.98(10.37) & 26.23(42.82)  \\ 
 G217.70-16.12a1  &  9.00 &   0.62 &   1.41 &   \nodata  &  \nodata &   7.69(0.31) &    7.07(0.50) &  \nodata &  \nodata &   1.17(3.04) &   5.97(0.42) &   \nodata & 19.63(50.92)  \\ 
 G224.47-00.65a1  &  9.65 &   1.52 &   0.44 &   \nodata  &  0.50 &  13.74(1.07) &   14.00(2.37) &  \nodata &  1.32(0.39) &   0.67(1.17) &  13.46(2.28) &   9.78(3.33) &  4.95(8.75)  \\ 
 G226.29-00.63a1  &  9.76 &   1.71 &   1.81 &   \nodata  &  \nodata &  11.92(0.57) &   37.24(4.60) &  \nodata &  7.38(1.36) &  13.85(2.53) &  36.58(4.52) &  20.16(4.48) & 37.86(8.34)  \\ 
 G226.36-00.50a1  &  9.54 &   1.43 &   1.01 &   0.23  &  4.05 &  13.20(0.38) &   21.81(1.29) &  1.97(0.51) & 24.16(4.56) &   \nodata &  15.88(4.10) & 152.15(48.64) &  \nodata   			 	 	
    \enddata
    %\tablecomments{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
    \end{deluxetable}

\clearpage
\end{landscape}
\clearpage

\begin{deluxetable}{lrrrrrrrrr}
    \tabletypesize{\footnotesize}
    \tablewidth{18cm}
    \tablecolumns{10}
    \tablecaption{Statistics of Derived Parameters \label{tb-derived-stat}}
    \tablehead{
       & \colhead{$N_\mathrm{^{13}CO}$} & \colhead{$N_\mathrm{C^{18}O}$} & \colhead{$N_\mathrm{HCO^+}$} & \colhead{$N_\mathrm{HCN}$} &     \colhead{$N_\mathrm{H_2}$} & \colhead{$X_\mathrm{^{13}CO}/X_\mathrm{C^{18}O}$} & \colhead{$X_\mathrm{HCO^+}$} & \colhead{$X_\mathrm{HCN}$} & \colhead{$X_\mathrm{HCO^+}/X_\mathrm{HCN}$} \\
     & \colhead{($10^{15}$ cm$^{-2}$)} & \colhead{($10^{15}$ cm$^{-2}$)} & \colhead{($10^{12}$ cm$^{-2}$)} & \colhead{($10^{12}$ cm$^{-2}$)} &     \colhead{($10^{21}$ cm$^{-2}$)} &  & \colhead{($10^{-11}$)} & \colhead{($10^{-11}$)} &
    }
    \startdata
Min.   &   3.77 &  0.22 &  0.07 &  0.24 &   1.45 &   3.40 &   0.30 &  1.26 & 0.05 \\
Max.   &  56.63 &  8.68 & 24.16 & 16.15 &  70.90 &  36.56 & 152.15 & 55.81 & 5.07 \\
Median &  11.95 &  0.94 &  0.76 &  0.62 &   8.93 &  12.49 &   8.51 & 20.55 & 1.84 \\
Mean   &  15.27 &  1.79 &  1.69 &  1.57 &  12.76 &  11.45 &  14.86 & 13.56 & 1.40 \\
STD    &   9.41 &  1.42 &  2.73 &  1.91 &   9.82 &   5.33 &  18.79 & 10.90 & 0.99 
    \enddata
\end{deluxetable}

\begin{deluxetable}{lrrrr}
    \tabletypesize{\footnotesize}
    \tablewidth{9cm}
    \tablecolumns{5}
    \tablecaption{Statistics of Some Parameters of PGCCs  \label{tb-pgcc-par}}
    \tablehead{
       & \colhead{$N_\mathrm{H_2}$} & \colhead{$T_\mathrm{dust}$} & \colhead{$M_\mathrm{clump}$} & \colhead{$L_\mathrm{clump}$} \\
     & \colhead{($10^{20}$ cm$^{-2}$)} & \colhead{(K)}  & \colhead{(\msun)} & \colhead{(\lsun)} 
    }
    \startdata
    \multicolumn{5}{l}{All PGCCs}\\
   \hline
   Min.    &    0.07 &   8.55 &                  0.05 &             0.01 \\
   Max.    & 1189.23 &  30.00 &  $1.26\times10^{5}$   & $2.92\times10^6$ \\
   Median  &    4.12 &  14.53 &                  4.55 &             2.56 \\
   Mean    &   10.72 &  14.60 &                797.29 &          2299.61 \\
   STD     &   25.58 &   1.98 &               4771.02 &         52018.39 \\
   \hline
   \multicolumn{5}{l}{PGCCs detected in dense gas tracers}\\
   \hline
   Min.    &    2.52 &   9.20 &                  0.80 &             0.37 \\
   Max.    &  136.95 &  14.52 &               4428.39 &          1567.50 \\
   Median  &   24.53 &  12.35 &                 14.31 &             4.33 \\
   Mean    &   32.28 &  12.22 &                121.76 &            42.65 \\
   STD     &   25.21 &   1.13 &                532.11 &           188.13 \\
   \hline
   \multicolumn{5}{l}{PGCCs not detected in dense gas tracers}\\
   \hline
   Min.    &    2.65 &   9.20 &                  0.54 &             0.30 \\
   Max.    &  156.91 &  17.31 &               3650.42 &           756.06 \\
   Median  &   15.30 &  12.29 &                  8.04 &             3.03 \\
   Mean    &   20.72 &  12.32 &                176.56 &            38.31 \\
   STD     &   21.13 &   1.27 &                713.28 &           147.51 
    \enddata
    \tablecomments{All the parameters are from the PGCC catalog \citep{pla15}.}
    \end{deluxetable}
